Learnability of Timescale Graphical Event Models

This technical report tries to fill a gap in current literature on Timescale Graphical Event Models. I propose and evaluate different heuristics to determine hyper-parameters during the structure learning algorithm and refine an existing distance measure. A comprehensive benchmark on synthetic data will be conducted allowing conclusions about the applicability of the different heuristics.

==> figures/GEM.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,transform shape]
  \pgfsetlinewidth{1bp}
%
\pgfsetcolor{black}
  %
  \draw [->,very thick] (73.984bp,88.29bp) .. controls (72.051bp,98.389bp) and (74.723bp,108.0bp)  .. (82.0bp,108.0bp) .. controls (86.662bp,108.0bp) and (89.434bp,104.06bp)  .. (90.016bp,88.29bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (82.0bp,115.5bp) node {$$};
  %
  \draw [->,very thick] (98.984bp,65.743bp) .. controls (113.22bp,60.5bp) and (133.78bp,52.921bp)  .. (159.84bp,43.321bp);
  \draw (129.5bp,65.5bp) node {$$};
  %
  \draw [->,very thick] (194.89bp,39.981bp) .. controls (200.66bp,40.808bp) and (207.08bp,41.591bp)  .. (213.0bp,42.0bp) .. controls (229.85bp,43.164bp) and (234.15bp,43.164bp)  .. (251.0bp,42.0bp) .. controls (253.59bp,41.821bp) and (256.27bp,41.571bp)  .. (269.11bp,39.981bp);
  \draw (232.0bp,49.5bp) node {$$};
  %
  \draw [->,very thick] (99.916bp,20.166bp) .. controls (111.66bp,21.726bp) and (127.32bp,24.068bp)  .. (141.0bp,27.0bp) .. controls (143.85bp,27.612bp) and (146.82bp,28.318bp)  .. (159.53bp,31.694bp);
  \draw (129.5bp,34.5bp) node {$$};
  %
  \draw [->,very thick] (274.68bp,23.55bp) .. controls (268.28bp,17.557bp) and (259.93bp,11.15bp)  .. (251.0bp,8.0bp) .. controls (235.07bp,2.3827bp) and (228.93bp,2.3827bp)  .. (213.0bp,8.0bp) .. controls (207.42bp,9.9686bp) and (202.06bp,13.21bp)  .. (189.32bp,23.55bp);
  \draw (232.0bp,26.8bp) node {$ $};
  \draw (232.0bp,11.8bp) node {$$};
  %
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [very thick] (82.0bp,72.0bp) ellipse (18.0bp and 18.0bp);
  \draw (82.0bp,68.3bp) node {$A$};
  \draw (40.0bp,75.3bp) node {$ \lambda_A(t | h) $};
\end{scope}
  %
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [very thick] (177.0bp,37.0bp) ellipse (18.0bp and 18.0bp);
  \draw (177.0bp,37.0bp) node {$C$};
  \draw (177.0bp,65.3bp) node {$ \lambda_C(t | h) $};

\end{scope}
  %
  
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [very thick] (287.0bp,37.0bp) ellipse (18.0bp and 18.0bp);
  \draw (287.0bp,37.0bp) node {$D$};
  \draw (287.0bp,65.3bp) node {$ \lambda_D(t | h) $};
\end{scope}
  %
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [very thick] (82.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (82.0bp,18.0bp) node {$B$};
  \draw (50.0bp,25.3bp) node {$ \lambda_B $};
\end{scope}
%
\end{tikzpicture}


==> figures/TGEM.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,transform shape]
  \pgfsetlinewidth{1bp}
%
\pgfsetcolor{black}
  %
  \draw [->,very thick] (9.0212bp,87.916bp) .. controls (6.679bp,98.15bp) and (9.6719bp,108.0bp)  .. (18.0bp,108.0bp) .. controls (23.465bp,108.0bp) and (26.633bp,103.76bp)  .. (26.979bp,87.916bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (18.0bp,115.5bp) node {$(0,5]$};
  %
  \draw [->,very thick] (35.504bp,66.22bp) .. controls (52.251bp,60.691bp) and (77.751bp,52.271bp)  .. (106.82bp,42.672bp);
  \draw (71.0bp,66.5bp) node {$(0,10]$};
  %
  \draw [->,very thick] (141.89bp,39.981bp) .. controls (147.66bp,40.808bp) and (154.08bp,41.591bp)  .. (160.0bp,42.0bp) .. controls (183.5bp,43.624bp) and (189.5bp,43.624bp)  .. (213.0bp,42.0bp) .. controls (215.59bp,41.821bp) and (218.27bp,41.571bp)  .. (231.11bp,39.981bp);
  \draw (186.5bp,50.5bp) node {$(0,3](3,6]$};
  %
  \draw [->,very thick] (35.954bp,19.594bp) .. controls (50.163bp,21.027bp) and (70.465bp,23.456bp)  .. (88.0bp,27.0bp) .. controls (90.861bp,27.578bp) and (93.829bp,28.262bp)  .. (106.54bp,31.61bp);
  \draw (71.0bp,34.5bp) node {$(0,2]$};
  %
  \draw [->,very thick] (237.09bp,23.41bp) .. controls (230.66bp,17.123bp) and (222.18bp,10.324bp)  .. (213.0bp,7.0bp) .. controls (190.85bp,-1.0189bp) and (182.15bp,-1.0189bp)  .. (160.0bp,7.0bp) .. controls (154.12bp,9.1291bp) and (148.52bp,12.685bp)  .. (135.91bp,23.41bp);
  \draw (186.5bp,22.5bp) node {$(0,4]$};
  %
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [very thick] (18.0bp,72.0bp) ellipse (18.0bp and 18.0bp);
  \draw (18.0bp,72.0bp) node {$A$};
   \draw (-26bp,79.0bp) node {$\lambda_{A,c_l(h,t)} $};
\end{scope}
  %
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [very thick] (124.0bp,37.0bp) ellipse (18.0bp and 18.0bp);
  \draw (124.0bp,37.0bp) node {$C$};
  \draw (124.0bp,65.3bp) node {$\lambda_{C,c_l(h,t)} $};
\end{scope}
  %
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [very thick] (249.0bp,37.0bp) ellipse (18.0bp and 18.0bp);
  \draw (249.0bp,37.0bp) node {$D$};
    \draw (249.0bp,65.3bp) node {$\lambda_{D,c_l(h,t)} $};
\end{scope}
  %
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [very thick] (18.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (18.0bp,18.0bp) node {$B$};
    \draw (-10.0bp,25.3bp) node {$ \lambda_B $};
\end{scope}
%
\end{tikzpicture}


==> figures/benchmark_dist.tex <==
%
%
\begin{tikzpicture}[x=1pt,y=1pt, scale = 0.95]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 29.87,253.34) rectangle (218.12,359.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.87,253.34) rectangle (218.12,359.45);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,258.45) --
	(218.12,258.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,284.77) --
	(218.12,284.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,311.09) --
	(218.12,311.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,337.41) --
	(218.12,337.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.30,253.34) --
	( 40.30,359.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.41,253.34) --
	( 63.41,359.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.10,253.34) --
	( 96.10,359.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.32,253.34) --
	(142.32,359.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.69,253.34) --
	(207.69,359.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 29.87,296.62) -- (218.12,296.62);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.89,293.03) --
	( 41.86,296.01) --
	( 44.84,293.03) --
	( 41.86,290.06) --
	( 38.89,293.03);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.26,289.71) --
	( 41.24,292.68) --
	( 44.21,289.71) --
	( 41.24,286.73) --
	( 38.26,289.71);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 37.64,291.43) --
	( 40.61,294.41) --
	( 43.59,291.43) --
	( 40.61,288.45) --
	( 37.64,291.43);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 37.01,290.73) --
	( 39.99,293.70) --
	( 42.97,290.73) --
	( 39.99,287.75) --
	( 37.01,290.73);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.39,291.35) --
	( 39.37,294.32) --
	( 42.34,291.35) --
	( 39.37,288.37) --
	( 36.39,291.35);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 35.77,278.03) --
	( 38.74,281.01) --
	( 41.72,278.03) --
	( 38.74,275.06) --
	( 35.77,278.03);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 62.00,290.70) --
	( 64.97,293.68) --
	( 67.95,290.70) --
	( 64.97,287.73) --
	( 62.00,290.70);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 61.37,287.82) --
	( 64.35,290.80) --
	( 67.33,287.82) --
	( 64.35,284.85) --
	( 61.37,287.82);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 60.75,287.67) --
	( 63.73,290.64) --
	( 66.70,287.67) --
	( 63.73,284.69) --
	( 60.75,287.67);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 60.13,289.15) --
	( 63.10,292.13) --
	( 66.08,289.15) --
	( 63.10,286.18) --
	( 60.13,289.15);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 59.50,290.85) --
	( 62.48,293.83) --
	( 65.45,290.85) --
	( 62.48,287.88) --
	( 59.50,290.85);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 58.88,270.03) --
	( 61.85,273.01) --
	( 64.83,270.03) --
	( 61.85,267.05) --
	( 58.88,270.03);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.68,291.11) --
	( 97.66,294.09) --
	(100.63,291.11) --
	( 97.66,288.13) --
	( 94.68,291.11);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.06,285.73) --
	( 97.03,288.70) --
	(100.01,285.73) --
	( 97.03,282.75) --
	( 94.06,285.73);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 93.43,286.30) --
	( 96.41,289.28) --
	( 99.39,286.30) --
	( 96.41,283.33) --
	( 93.43,286.30);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 92.81,288.36) --
	( 95.79,291.33) --
	( 98.76,288.36) --
	( 95.79,285.38) --
	( 92.81,288.36);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 92.19,289.27) --
	( 95.16,292.24) --
	( 98.14,289.27) --
	( 95.16,286.29) --
	( 92.19,289.27);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 91.56,265.38) --
	( 94.54,268.36) --
	( 97.51,265.38) --
	( 94.54,262.41) --
	( 91.56,265.38);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (140.90,288.66) --
	(143.88,291.64) --
	(146.86,288.66) --
	(143.88,285.68) --
	(140.90,288.66);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (140.28,285.82) --
	(143.26,288.79) --
	(146.23,285.82) --
	(143.26,282.84) --
	(140.28,285.82);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (139.66,285.72) --
	(142.63,288.69) --
	(145.61,285.72) --
	(142.63,282.74) --
	(139.66,285.72);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (139.03,288.00) --
	(142.01,290.97) --
	(144.98,288.00) --
	(142.01,285.02) --
	(139.03,288.00);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (138.41,289.64) --
	(141.38,292.61) --
	(144.36,289.64) --
	(141.38,286.66) --
	(138.41,289.64);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (137.78,260.65) --
	(140.76,263.62) --
	(143.74,260.65) --
	(140.76,257.67) --
	(137.78,260.65);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (206.27,289.21) --
	(209.25,292.18) --
	(212.22,289.21) --
	(209.25,286.23) --
	(206.27,289.21);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (205.65,285.74) --
	(208.62,288.71) --
	(211.60,285.74) --
	(208.62,282.76) --
	(205.65,285.74);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (205.02,284.91) --
	(208.00,287.89) --
	(210.98,284.91) --
	(208.00,281.93) --
	(205.02,284.91);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (204.40,288.02) --
	(207.38,291.00) --
	(210.35,288.02) --
	(207.38,285.04) --
	(204.40,288.02);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (203.78,289.66) --
	(206.75,292.64) --
	(209.73,289.66) --
	(206.75,286.69) --
	(203.78,289.66);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (203.15,267.73) --
	(206.13,270.71) --
	(209.11,267.73) --
	(206.13,264.76) --
	(203.15,267.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 38.74,278.03) --
	( 61.85,270.03) --
	( 94.54,265.38) --
	(140.76,260.65) --
	(206.13,267.73);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 39.37,291.35) --
	( 62.48,290.85) --
	( 95.16,289.27) --
	(141.38,289.64) --
	(206.75,289.66);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 39.99,290.73) --
	( 63.10,289.15) --
	( 95.79,288.36) --
	(142.01,288.00) --
	(207.38,288.02);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 40.61,291.43) --
	( 63.73,287.67) --
	( 96.41,286.30) --
	(142.63,285.72) --
	(208.00,284.91);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 41.24,289.71) --
	( 64.35,287.82) --
	( 97.03,285.73) --
	(143.26,285.82) --
	(208.62,285.74);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 41.86,293.03) --
	( 64.97,290.70) --
	( 97.66,291.11) --
	(143.88,288.66) --
	(209.25,289.21);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.82,296.85) --
	( 41.90,296.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.86,296.85) --
	( 41.86,289.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.82,289.22) --
	( 41.90,289.22);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.20,293.46) --
	( 41.28,293.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.24,293.46) --
	( 41.24,285.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.20,285.96) --
	( 41.28,285.96);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.57,295.32) --
	( 40.66,295.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.61,295.32) --
	( 40.61,287.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.57,287.54) --
	( 40.66,287.54);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.95,294.25) --
	( 40.03,294.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99,294.25) --
	( 39.99,287.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.95,287.20) --
	( 40.03,287.20);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33,295.01) --
	( 39.41,295.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.37,295.01) --
	( 39.37,287.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33,287.68) --
	( 39.41,287.68);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.70,281.25) --
	( 38.78,281.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.74,281.25) --
	( 38.74,274.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.70,274.82) --
	( 38.78,274.82);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.93,294.56) --
	( 65.01,294.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.97,294.56) --
	( 64.97,286.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.93,286.84) --
	( 65.01,286.84);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.31,291.77) --
	( 64.39,291.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.35,291.77) --
	( 64.35,283.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.31,283.88) --
	( 64.39,283.88);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.68,291.22) --
	( 63.77,291.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.73,291.22) --
	( 63.73,284.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.68,284.11) --
	( 63.77,284.11);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.06,292.69) --
	( 63.14,292.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.10,292.69) --
	( 63.10,285.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.06,285.62) --
	( 63.14,285.62);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.44,294.46) --
	( 62.52,294.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.48,294.46) --
	( 62.48,287.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.44,287.24) --
	( 62.52,287.24);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.81,272.99) --
	( 61.90,272.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.85,272.99) --
	( 61.85,267.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.81,267.07) --
	( 61.90,267.07);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.62,295.06) --
	( 97.70,295.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.66,295.06) --
	( 97.66,287.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.62,287.16) --
	( 97.70,287.16);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.99,289.59) --
	( 97.08,289.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.03,289.59) --
	( 97.03,281.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.99,281.86) --
	( 97.08,281.86);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.37,289.79) --
	( 96.45,289.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.41,289.79) --
	( 96.41,282.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.37,282.82) --
	( 96.45,282.82);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.74,291.87) --
	( 95.83,291.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.79,291.87) --
	( 95.79,284.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.74,284.85) --
	( 95.83,284.85);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.12,292.69) --
	( 95.20,292.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.16,292.69) --
	( 95.16,285.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.12,285.85) --
	( 95.20,285.85);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50,268.08) --
	( 94.58,268.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.54,268.08) --
	( 94.54,262.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50,262.69) --
	( 94.58,262.69);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.84,292.60) --
	(143.92,292.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.88,292.60) --
	(143.88,284.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.84,284.72) --
	(143.92,284.72);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.21,289.65) --
	(143.30,289.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.26,289.65) --
	(143.26,281.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.21,281.98) --
	(143.30,281.98);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.59,289.31) --
	(142.67,289.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.63,289.31) --
	(142.63,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.59,282.13) --
	(142.67,282.13);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.97,291.74) --
	(142.05,291.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.01,291.74) --
	(142.01,284.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.97,284.25) --
	(142.05,284.25);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.34,293.23) --
	(141.43,293.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.38,293.23) --
	(141.38,286.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.34,286.04) --
	(141.43,286.04);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.72,263.13) --
	(140.80,263.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.76,263.13) --
	(140.76,258.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.72,258.17) --
	(140.80,258.17);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.21,293.18) --
	(209.29,293.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.25,293.18) --
	(209.25,285.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.21,285.23) --
	(209.29,285.23);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.58,289.64) --
	(208.67,289.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.62,289.64) --
	(208.62,281.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.58,281.84) --
	(208.67,281.84);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.96,288.48) --
	(208.04,288.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.00,288.48) --
	(208.00,281.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.96,281.34) --
	(208.04,281.34);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.34,291.86) --
	(207.42,291.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.38,291.86) --
	(207.38,284.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.34,284.18) --
	(207.42,284.18);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.71,293.28) --
	(206.79,293.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.75,293.28) --
	(206.75,286.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.71,286.04) --
	(206.79,286.04);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.09,270.77) --
	(206.17,270.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.13,270.77) --
	(206.13,264.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.09,264.70) --
	(206.17,264.70);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.87,253.34) rectangle (218.12,359.45);
\end{scope}
\begin{scope}
\path[clip] ( 29.87,141.24) rectangle (218.12,247.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.87,141.24) rectangle (218.12,247.34);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,143.04) --
	(218.12,143.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,167.73) --
	(218.12,167.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,192.41) --
	(218.12,192.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,217.10) --
	(218.12,217.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,241.78) --
	(218.12,241.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.30,141.24) --
	( 40.30,247.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.41,141.24) --
	( 63.41,247.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.10,141.24) --
	( 96.10,247.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.32,141.24) --
	(142.32,247.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.69,141.24) --
	(207.69,247.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 29.87,194.80) -- (218.12,194.80);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.89,191.64) --
	( 41.86,194.62) --
	( 44.84,191.64) --
	( 41.86,188.66) --
	( 38.89,191.64);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.26,190.08) --
	( 41.24,193.05) --
	( 44.21,190.08) --
	( 41.24,187.10) --
	( 38.26,190.08);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 37.64,187.49) --
	( 40.61,190.47) --
	( 43.59,187.49) --
	( 40.61,184.52) --
	( 37.64,187.49);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 37.01,188.26) --
	( 39.99,191.24) --
	( 42.97,188.26) --
	( 39.99,185.28) --
	( 37.01,188.26);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.39,188.26) --
	( 39.37,191.24) --
	( 42.34,188.26) --
	( 39.37,185.28) --
	( 36.39,188.26);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 35.77,170.87) --
	( 38.74,173.84) --
	( 41.72,170.87) --
	( 38.74,167.89) --
	( 35.77,170.87);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 62.00,191.61) --
	( 64.97,194.59) --
	( 67.95,191.61) --
	( 64.97,188.64) --
	( 62.00,191.61);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 61.37,188.44) --
	( 64.35,191.41) --
	( 67.33,188.44) --
	( 64.35,185.46) --
	( 61.37,188.44);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 60.75,185.84) --
	( 63.73,188.81) --
	( 66.70,185.84) --
	( 63.73,182.86) --
	( 60.75,185.84);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 60.13,186.75) --
	( 63.10,189.73) --
	( 66.08,186.75) --
	( 63.10,183.77) --
	( 60.13,186.75);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 59.50,187.65) --
	( 62.48,190.63) --
	( 65.45,187.65) --
	( 62.48,184.68) --
	( 59.50,187.65);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 58.88,161.33) --
	( 61.85,164.31) --
	( 64.83,161.33) --
	( 61.85,158.35) --
	( 58.88,161.33);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.68,191.08) --
	( 97.66,194.06) --
	(100.63,191.08) --
	( 97.66,188.11) --
	( 94.68,191.08);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.06,186.63) --
	( 97.03,189.61) --
	(100.01,186.63) --
	( 97.03,183.65) --
	( 94.06,186.63);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 93.43,184.28) --
	( 96.41,187.25) --
	( 99.39,184.28) --
	( 96.41,181.30) --
	( 93.43,184.28);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 92.81,185.48) --
	( 95.79,188.45) --
	( 98.76,185.48) --
	( 95.79,182.50) --
	( 92.81,185.48);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 92.19,187.41) --
	( 95.16,190.39) --
	( 98.14,187.41) --
	( 95.16,184.44) --
	( 92.19,187.41);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 91.56,153.78) --
	( 94.54,156.76) --
	( 97.51,153.78) --
	( 94.54,150.81) --
	( 91.56,153.78);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (140.90,189.44) --
	(143.88,192.41) --
	(146.86,189.44) --
	(143.88,186.46) --
	(140.90,189.44);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (140.28,183.45) --
	(143.26,186.42) --
	(146.23,183.45) --
	(143.26,180.47) --
	(140.28,183.45);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (139.66,181.15) --
	(142.63,184.12) --
	(145.61,181.15) --
	(142.63,178.17) --
	(139.66,181.15);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (139.03,185.08) --
	(142.01,188.06) --
	(144.98,185.08) --
	(142.01,182.11) --
	(139.03,185.08);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (138.41,186.35) --
	(141.38,189.33) --
	(144.36,186.35) --
	(141.38,183.37) --
	(138.41,186.35);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (137.78,147.78) --
	(140.76,150.75) --
	(143.74,147.78) --
	(140.76,144.80) --
	(137.78,147.78);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (206.27,188.59) --
	(209.25,191.57) --
	(212.22,188.59) --
	(209.25,185.61) --
	(206.27,188.59);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (205.65,182.37) --
	(208.62,185.34) --
	(211.60,182.37) --
	(208.62,179.39) --
	(205.65,182.37);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (205.02,181.38) --
	(208.00,184.36) --
	(210.98,181.38) --
	(208.00,178.41) --
	(205.02,181.38);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (204.40,185.86) --
	(207.38,188.84) --
	(210.35,185.86) --
	(207.38,182.88) --
	(204.40,185.86);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (203.78,187.38) --
	(206.75,190.36) --
	(209.73,187.38) --
	(206.75,184.40) --
	(203.78,187.38);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (203.15,148.61) --
	(206.13,151.59) --
	(209.11,148.61) --
	(206.13,145.64) --
	(203.15,148.61);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 38.74,170.87) --
	( 61.85,161.33) --
	( 94.54,153.78) --
	(140.76,147.78) --
	(206.13,148.61);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 39.37,188.26) --
	( 62.48,187.65) --
	( 95.16,187.41) --
	(141.38,186.35) --
	(206.75,187.38);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 39.99,188.26) --
	( 63.10,186.75) --
	( 95.79,185.48) --
	(142.01,185.08) --
	(207.38,185.86);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 40.61,187.49) --
	( 63.73,185.84) --
	( 96.41,184.28) --
	(142.63,181.15) --
	(208.00,181.38);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 41.24,190.08) --
	( 64.35,188.44) --
	( 97.03,186.63) --
	(143.26,183.45) --
	(208.62,182.37);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 41.86,191.64) --
	( 64.97,191.61) --
	( 97.66,191.08) --
	(143.88,189.44) --
	(209.25,188.59);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.82,193.92) --
	( 41.90,193.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.86,193.92) --
	( 41.86,189.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.82,189.36) --
	( 41.90,189.36);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.20,192.23) --
	( 41.28,192.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.24,192.23) --
	( 41.24,187.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.20,187.92) --
	( 41.28,187.92);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.57,189.54) --
	( 40.66,189.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.61,189.54) --
	( 40.61,185.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.57,185.45) --
	( 40.66,185.45);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.95,190.27) --
	( 40.03,190.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99,190.27) --
	( 39.99,186.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.95,186.25) --
	( 40.03,186.25);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33,190.22) --
	( 39.41,190.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.37,190.22) --
	( 39.37,186.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33,186.30) --
	( 39.41,186.30);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.70,172.65) --
	( 38.78,172.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.74,172.65) --
	( 38.74,169.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.70,169.08) --
	( 38.78,169.08);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.93,193.83) --
	( 65.01,193.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.97,193.83) --
	( 64.97,189.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.93,189.40) --
	( 65.01,189.40);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.31,190.63) --
	( 64.39,190.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.35,190.63) --
	( 64.35,186.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.31,186.24) --
	( 64.39,186.24);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.68,187.87) --
	( 63.77,187.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.73,187.87) --
	( 63.73,183.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.68,183.80) --
	( 63.77,183.80);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.06,188.84) --
	( 63.14,188.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.10,188.84) --
	( 63.10,184.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.06,184.65) --
	( 63.14,184.65);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.44,189.66) --
	( 62.52,189.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.48,189.66) --
	( 62.48,185.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.44,185.65) --
	( 62.52,185.65);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.81,162.99) --
	( 61.90,162.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.85,162.99) --
	( 61.85,159.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.81,159.67) --
	( 61.90,159.67);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.62,193.30) --
	( 97.70,193.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.66,193.30) --
	( 97.66,188.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.62,188.86) --
	( 97.70,188.86);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.99,188.86) --
	( 97.08,188.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.03,188.86) --
	( 97.03,184.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.99,184.40) --
	( 97.08,184.40);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.37,186.37) --
	( 96.45,186.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.41,186.37) --
	( 96.41,182.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.37,182.19) --
	( 96.45,182.19);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.74,187.60) --
	( 95.83,187.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.79,187.60) --
	( 95.79,183.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.74,183.36) --
	( 95.83,183.36);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.12,189.47) --
	( 95.20,189.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.16,189.47) --
	( 95.16,185.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.12,185.35) --
	( 95.20,185.35);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50,155.58) --
	( 94.58,155.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.54,155.58) --
	( 94.54,151.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50,151.98) --
	( 94.58,151.98);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.84,191.68) --
	(143.92,191.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.88,191.68) --
	(143.88,187.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.84,187.19) --
	(143.92,187.19);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.21,185.58) --
	(143.30,185.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.26,185.58) --
	(143.26,181.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.21,181.32) --
	(143.30,181.32);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.59,183.22) --
	(142.67,183.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.63,183.22) --
	(142.63,179.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.59,179.08) --
	(142.67,179.08);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.97,187.36) --
	(142.05,187.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.01,187.36) --
	(142.01,182.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.97,182.81) --
	(142.05,182.81);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.34,188.34) --
	(141.43,188.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.38,188.34) --
	(141.38,184.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.34,184.37) --
	(141.43,184.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.72,149.49) --
	(140.80,149.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.76,149.49) --
	(140.76,146.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.72,146.06) --
	(140.80,146.06);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.21,190.90) --
	(209.29,190.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.25,190.90) --
	(209.25,186.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.21,186.28) --
	(209.29,186.28);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.58,184.47) --
	(208.67,184.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.62,184.47) --
	(208.62,180.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.58,180.26) --
	(208.67,180.26);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.96,183.52) --
	(208.04,183.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.00,183.52) --
	(208.00,179.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.96,179.24) --
	(208.04,179.24);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.34,188.04) --
	(207.42,188.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.38,188.04) --
	(207.38,183.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.34,183.68) --
	(207.42,183.68);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.71,189.43) --
	(206.79,189.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.75,189.43) --
	(206.75,185.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.71,185.33) --
	(206.79,185.33);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.09,150.22) --
	(206.17,150.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.13,150.22) --
	(206.13,147.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.09,147.01) --
	(206.17,147.01);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.87,141.24) rectangle (218.12,247.34);
\end{scope}
\begin{scope}
\path[clip] ( 29.87, 29.13) rectangle (218.12,135.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.87, 29.13) rectangle (218.12,135.24);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87, 48.17) --
	(218.12, 48.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87, 72.81) --
	(218.12, 72.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87, 97.44) --
	(218.12, 97.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,122.08) --
	(218.12,122.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.30, 29.13) --
	( 40.30,135.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.41, 29.13) --
	( 63.41,135.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.10, 29.13) --
	( 96.10,135.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.32, 29.13) --
	(142.32,135.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.69, 29.13) --
	(207.69,135.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 29.87, 89.81) -- (218.12, 89.81);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.89, 87.00) --
	( 41.86, 89.98) --
	( 44.84, 87.00) --
	( 41.86, 84.03) --
	( 38.89, 87.00);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.26, 84.57) --
	( 41.24, 87.54) --
	( 44.21, 84.57) --
	( 41.24, 81.59) --
	( 38.26, 84.57);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 37.64, 83.38) --
	( 40.61, 86.36) --
	( 43.59, 83.38) --
	( 40.61, 80.41) --
	( 37.64, 83.38);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 37.01, 83.14) --
	( 39.99, 86.12) --
	( 42.97, 83.14) --
	( 39.99, 80.17) --
	( 37.01, 83.14);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.39, 84.29) --
	( 39.37, 87.27) --
	( 42.34, 84.29) --
	( 39.37, 81.32) --
	( 36.39, 84.29);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 35.77, 66.46) --
	( 38.74, 69.44) --
	( 41.72, 66.46) --
	( 38.74, 63.48) --
	( 35.77, 66.46);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 62.00, 85.88) --
	( 64.97, 88.85) --
	( 67.95, 85.88) --
	( 64.97, 82.90) --
	( 62.00, 85.88);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 61.37, 83.73) --
	( 64.35, 86.71) --
	( 67.33, 83.73) --
	( 64.35, 80.76) --
	( 61.37, 83.73);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 60.75, 80.73) --
	( 63.73, 83.71) --
	( 66.70, 80.73) --
	( 63.73, 77.75) --
	( 60.75, 80.73);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 60.13, 80.72) --
	( 63.10, 83.70) --
	( 66.08, 80.72) --
	( 63.10, 77.74) --
	( 60.13, 80.72);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 59.50, 82.37) --
	( 62.48, 85.34) --
	( 65.45, 82.37) --
	( 62.48, 79.39) --
	( 59.50, 82.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 58.88, 51.81) --
	( 61.85, 54.79) --
	( 64.83, 51.81) --
	( 61.85, 48.84) --
	( 58.88, 51.81);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.68, 84.91) --
	( 97.66, 87.89) --
	(100.63, 84.91) --
	( 97.66, 81.94) --
	( 94.68, 84.91);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.06, 81.83) --
	( 97.03, 84.80) --
	(100.01, 81.83) --
	( 97.03, 78.85) --
	( 94.06, 81.83);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 93.43, 78.36) --
	( 96.41, 81.33) --
	( 99.39, 78.36) --
	( 96.41, 75.38) --
	( 93.43, 78.36);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 92.81, 78.89) --
	( 95.79, 81.86) --
	( 98.76, 78.89) --
	( 95.79, 75.91) --
	( 92.81, 78.89);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 92.19, 80.41) --
	( 95.16, 83.39) --
	( 98.14, 80.41) --
	( 95.16, 77.44) --
	( 92.19, 80.41);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 91.56, 43.09) --
	( 94.54, 46.07) --
	( 97.51, 43.09) --
	( 94.54, 40.11) --
	( 91.56, 43.09);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (140.90, 84.53) --
	(143.88, 87.51) --
	(146.86, 84.53) --
	(143.88, 81.56) --
	(140.90, 84.53);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (140.28, 79.68) --
	(143.26, 82.65) --
	(146.23, 79.68) --
	(143.26, 76.70) --
	(140.28, 79.68);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (139.66, 77.86) --
	(142.63, 80.84) --
	(145.61, 77.86) --
	(142.63, 74.89) --
	(139.66, 77.86);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (139.03, 77.28) --
	(142.01, 80.26) --
	(144.98, 77.28) --
	(142.01, 74.31) --
	(139.03, 77.28);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (138.41, 79.45) --
	(141.38, 82.42) --
	(144.36, 79.45) --
	(141.38, 76.47) --
	(138.41, 79.45);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (137.78, 36.16) --
	(140.76, 39.13) --
	(143.74, 36.16) --
	(140.76, 33.18) --
	(137.78, 36.16);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (206.27, 83.53) --
	(209.25, 86.51) --
	(212.22, 83.53) --
	(209.25, 80.56) --
	(206.27, 83.53);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (205.65, 78.50) --
	(208.62, 81.47) --
	(211.60, 78.50) --
	(208.62, 75.52) --
	(205.65, 78.50);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (205.02, 76.63) --
	(208.00, 79.61) --
	(210.98, 76.63) --
	(208.00, 73.66) --
	(205.02, 76.63);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (204.40, 79.42) --
	(207.38, 82.39) --
	(210.35, 79.42) --
	(207.38, 76.44) --
	(204.40, 79.42);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (203.78, 79.84) --
	(206.75, 82.82) --
	(209.73, 79.84) --
	(206.75, 76.86) --
	(203.78, 79.84);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (203.15, 35.36) --
	(206.13, 38.34) --
	(209.11, 35.36) --
	(206.13, 32.39) --
	(203.15, 35.36);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 38.74, 66.46) --
	( 61.85, 51.81) --
	( 94.54, 43.09) --
	(140.76, 36.16) --
	(206.13, 35.36);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 39.37, 84.29) --
	( 62.48, 82.37) --
	( 95.16, 80.41) --
	(141.38, 79.45) --
	(206.75, 79.84);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 39.99, 83.14) --
	( 63.10, 80.72) --
	( 95.79, 78.89) --
	(142.01, 77.28) --
	(207.38, 79.42);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 40.61, 83.38) --
	( 63.73, 80.73) --
	( 96.41, 78.36) --
	(142.63, 77.86) --
	(208.00, 76.63);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 41.24, 84.57) --
	( 64.35, 83.73) --
	( 97.03, 81.83) --
	(143.26, 79.68) --
	(208.62, 78.50);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 41.86, 87.00) --
	( 64.97, 85.88) --
	( 97.66, 84.91) --
	(143.88, 84.53) --
	(209.25, 83.53);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.82, 88.67) --
	( 41.90, 88.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.86, 88.67) --
	( 41.86, 85.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.82, 85.34) --
	( 41.90, 85.34);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.20, 86.22) --
	( 41.28, 86.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.24, 86.22) --
	( 41.24, 82.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.20, 82.92) --
	( 41.28, 82.92);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.57, 85.00) --
	( 40.66, 85.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.61, 85.00) --
	( 40.61, 81.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.57, 81.77) --
	( 40.66, 81.77);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.95, 84.75) --
	( 40.03, 84.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99, 84.75) --
	( 39.99, 81.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.95, 81.53) --
	( 40.03, 81.53);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33, 85.88) --
	( 39.41, 85.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.37, 85.88) --
	( 39.37, 82.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33, 82.71) --
	( 39.41, 82.71);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.70, 68.09) --
	( 38.78, 68.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.74, 68.09) --
	( 38.74, 64.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.70, 64.82) --
	( 38.78, 64.82);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.93, 87.49) --
	( 65.01, 87.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.97, 87.49) --
	( 64.97, 84.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.93, 84.26) --
	( 65.01, 84.26);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.31, 85.43) --
	( 64.39, 85.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.35, 85.43) --
	( 64.35, 82.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.31, 82.04) --
	( 64.39, 82.04);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.68, 82.42) --
	( 63.77, 82.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.73, 82.42) --
	( 63.73, 79.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.68, 79.04) --
	( 63.77, 79.04);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.06, 82.38) --
	( 63.14, 82.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.10, 82.38) --
	( 63.10, 79.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.06, 79.06) --
	( 63.14, 79.06);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.44, 83.98) --
	( 62.52, 83.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.48, 83.98) --
	( 62.48, 80.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.44, 80.76) --
	( 62.52, 80.76);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.81, 53.28) --
	( 61.90, 53.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.85, 53.28) --
	( 61.85, 50.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.81, 50.35) --
	( 61.90, 50.35);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.62, 86.59) --
	( 97.70, 86.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.66, 86.59) --
	( 97.66, 83.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.62, 83.24) --
	( 97.70, 83.24);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.99, 83.61) --
	( 97.08, 83.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.03, 83.61) --
	( 97.03, 80.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.99, 80.04) --
	( 97.08, 80.04);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.37, 80.03) --
	( 96.45, 80.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.41, 80.03) --
	( 96.41, 76.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.37, 76.69) --
	( 96.45, 76.69);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.74, 80.66) --
	( 95.83, 80.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.79, 80.66) --
	( 95.79, 77.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.74, 77.12) --
	( 95.83, 77.12);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.12, 81.96) --
	( 95.20, 81.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.16, 81.96) --
	( 95.16, 78.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.12, 78.87) --
	( 95.20, 78.87);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50, 44.36) --
	( 94.58, 44.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.54, 44.36) --
	( 94.54, 41.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50, 41.82) --
	( 94.58, 41.82);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.84, 86.25) --
	(143.92, 86.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.88, 86.25) --
	(143.88, 82.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.84, 82.82) --
	(143.92, 82.82);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.21, 81.39) --
	(143.30, 81.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.26, 81.39) --
	(143.26, 77.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.21, 77.97) --
	(143.30, 77.97);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.59, 79.67) --
	(142.67, 79.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.63, 79.67) --
	(142.63, 76.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.59, 76.06) --
	(142.67, 76.06);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.97, 79.01) --
	(142.05, 79.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.01, 79.01) --
	(142.01, 75.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.97, 75.56) --
	(142.05, 75.56);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.34, 81.09) --
	(141.43, 81.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.38, 81.09) --
	(141.38, 77.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.34, 77.81) --
	(141.43, 77.81);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.72, 37.45) --
	(140.80, 37.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.76, 37.45) --
	(140.76, 34.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.72, 34.86) --
	(140.80, 34.86);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.21, 85.35) --
	(209.29, 85.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.25, 85.35) --
	(209.25, 81.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.21, 81.72) --
	(209.29, 81.72);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.58, 80.27) --
	(208.67, 80.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.62, 80.27) --
	(208.62, 76.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.58, 76.73) --
	(208.67, 76.73);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.96, 78.50) --
	(208.04, 78.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.00, 78.50) --
	(208.00, 74.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.96, 74.77) --
	(208.04, 74.77);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.34, 81.23) --
	(207.42, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.38, 81.23) --
	(207.38, 77.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.34, 77.60) --
	(207.42, 77.60);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.71, 81.56) --
	(206.79, 81.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.75, 81.56) --
	(206.75, 78.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.71, 78.12) --
	(206.79, 78.12);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.09, 36.77) --
	(206.17, 36.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.13, 36.77) --
	(206.13, 33.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.09, 33.95) --
	(206.17, 33.95);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.87, 29.13) rectangle (218.12,135.24);
\end{scope}
\begin{scope}
\path[clip] (224.12,253.34) rectangle (412.36,359.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (224.12,253.34) rectangle (412.36,359.45);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.12,258.45) --
	(412.36,258.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.12,284.77) --
	(412.36,284.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.12,311.09) --
	(412.36,311.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.12,337.41) --
	(412.36,337.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.54,253.34) --
	(234.54,359.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.66,253.34) --
	(257.66,359.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.34,253.34) --
	(290.34,359.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.56,253.34) --
	(336.56,359.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.93,253.34) --
	(401.93,359.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (224.12,352.41) -- (412.36,352.41);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (233.13,349.31) --
	(236.10,352.28) --
	(239.08,349.31) --
	(236.10,346.33) --
	(233.13,349.31);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (232.50,346.43) --
	(235.48,349.41) --
	(238.46,346.43) --
	(235.48,343.46) --
	(232.50,346.43);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (231.88,344.56) --
	(234.86,347.54) --
	(237.83,344.56) --
	(234.86,341.59) --
	(231.88,344.56);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (231.26,344.18) --
	(234.23,347.16) --
	(237.21,344.18) --
	(234.23,341.20) --
	(231.26,344.18);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (230.63,346.37) --
	(233.61,349.35) --
	(236.59,346.37) --
	(233.61,343.39) --
	(230.63,346.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (230.01,325.44) --
	(232.99,328.42) --
	(235.96,325.44) --
	(232.99,322.47) --
	(230.01,325.44);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (256.24,348.52) --
	(259.22,351.50) --
	(262.19,348.52) --
	(259.22,345.55) --
	(256.24,348.52);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (255.62,344.02) --
	(258.59,347.00) --
	(261.57,344.02) --
	(258.59,341.05) --
	(255.62,344.02);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (254.99,342.32) --
	(257.97,345.30) --
	(260.94,342.32) --
	(257.97,339.34) --
	(254.99,342.32);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (254.37,339.09) --
	(257.34,342.06) --
	(260.32,339.09) --
	(257.34,336.11) --
	(254.37,339.09);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (253.74,341.86) --
	(256.72,344.84) --
	(259.70,341.86) --
	(256.72,338.88) --
	(253.74,341.86);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (253.12,305.60) --
	(256.10,308.58) --
	(259.07,305.60) --
	(256.10,302.63) --
	(253.12,305.60);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (288.92,342.39) --
	(291.90,345.37) --
	(294.88,342.39) --
	(291.90,339.42) --
	(288.92,342.39);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (288.30,339.54) --
	(291.28,342.51) --
	(294.25,339.54) --
	(291.28,336.56) --
	(288.30,339.54);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (287.68,339.74) --
	(290.65,342.72) --
	(293.63,339.74) --
	(290.65,336.76) --
	(287.68,339.74);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (287.05,338.14) --
	(290.03,341.12) --
	(293.00,338.14) --
	(290.03,335.17) --
	(287.05,338.14);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (286.43,343.04) --
	(289.40,346.01) --
	(292.38,343.04) --
	(289.40,340.06) --
	(286.43,343.04);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (285.80,294.32) --
	(288.78,297.30) --
	(291.76,294.32) --
	(288.78,291.35) --
	(285.80,294.32);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (335.15,343.96) --
	(338.12,346.94) --
	(341.10,343.96) --
	(338.12,340.99) --
	(335.15,343.96);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (334.52,338.54) --
	(337.50,341.52) --
	(340.47,338.54) --
	(337.50,335.57) --
	(334.52,338.54);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (333.90,336.58) --
	(336.87,339.55) --
	(339.85,336.58) --
	(336.87,333.60) --
	(333.90,336.58);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (333.27,336.98) --
	(336.25,339.96) --
	(339.23,336.98) --
	(336.25,334.01) --
	(333.27,336.98);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (332.65,340.12) --
	(335.63,343.10) --
	(338.60,340.12) --
	(335.63,337.14) --
	(332.65,340.12);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (332.03,286.11) --
	(335.00,289.09) --
	(337.98,286.11) --
	(335.00,283.13) --
	(332.03,286.11);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (400.51,341.62) --
	(403.49,344.59) --
	(406.47,341.62) --
	(403.49,338.64) --
	(400.51,341.62);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (399.89,334.11) --
	(402.87,337.09) --
	(405.84,334.11) --
	(402.87,331.13) --
	(399.89,334.11);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (399.27,335.38) --
	(402.24,338.36) --
	(405.22,335.38) --
	(402.24,332.40) --
	(399.27,335.38);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (398.64,336.75) --
	(401.62,339.72) --
	(404.60,336.75) --
	(401.62,333.77) --
	(398.64,336.75);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (398.02,341.24) --
	(401.00,344.22) --
	(403.97,341.24) --
	(401.00,338.27) --
	(398.02,341.24);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (397.40,289.28) --
	(400.37,292.25) --
	(403.35,289.28) --
	(400.37,286.30) --
	(397.40,289.28);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (232.99,325.44) --
	(256.10,305.60) --
	(288.78,294.32) --
	(335.00,286.11) --
	(400.37,289.28);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (233.61,346.37) --
	(256.72,341.86) --
	(289.40,343.04) --
	(335.63,340.12) --
	(401.00,341.24);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (234.23,344.18) --
	(257.34,339.09) --
	(290.03,338.14) --
	(336.25,336.98) --
	(401.62,336.75);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (234.86,344.56) --
	(257.97,342.32) --
	(290.65,339.74) --
	(336.87,336.58) --
	(402.24,335.38);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (235.48,346.43) --
	(258.59,344.02) --
	(291.28,339.54) --
	(337.50,338.54) --
	(402.87,334.11);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (236.10,349.31) --
	(259.22,348.52) --
	(291.90,342.39) --
	(338.12,343.96) --
	(403.49,341.62);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.06,354.63) --
	(236.15,354.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.10,354.63) --
	(236.10,343.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.06,343.99) --
	(236.15,343.99);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.44,351.86) --
	(235.52,351.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.48,351.86) --
	(235.48,341.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.44,341.01) --
	(235.52,341.01);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.82,349.75) --
	(234.90,349.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.86,349.75) --
	(234.86,339.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.82,339.37) --
	(234.90,339.37);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.19,349.18) --
	(234.27,349.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.23,349.18) --
	(234.23,339.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.19,339.18) --
	(234.27,339.18);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.57,351.24) --
	(233.65,351.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.61,351.24) --
	(233.61,341.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.57,341.50) --
	(233.65,341.50);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.94,330.28) --
	(233.03,330.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.99,330.28) --
	(232.99,320.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.94,320.60) --
	(233.03,320.60);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.17,353.66) --
	(259.26,353.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.22,353.66) --
	(259.22,343.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.17,343.38) --
	(259.26,343.38);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.55,349.52) --
	(258.63,349.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.59,349.52) --
	(258.59,338.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.55,338.53) --
	(258.63,338.53);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.93,347.20) --
	(258.01,347.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.97,347.20) --
	(257.97,337.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.93,337.44) --
	(258.01,337.44);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.30,343.75) --
	(257.39,343.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.34,343.75) --
	(257.34,334.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.30,334.42) --
	(257.39,334.42);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.68,346.50) --
	(256.76,346.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.72,346.50) --
	(256.72,337.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.68,337.22) --
	(256.76,337.22);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.05,309.97) --
	(256.14,309.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.10,309.97) --
	(256.10,301.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.05,301.23) --
	(256.14,301.23);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.86,347.58) --
	(291.94,347.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.90,347.58) --
	(291.90,337.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.86,337.20) --
	(291.94,337.20);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.23,344.83) --
	(291.32,344.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.28,344.83) --
	(291.28,334.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.23,334.25) --
	(291.32,334.25);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.61,344.93) --
	(290.69,344.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.65,344.93) --
	(290.65,334.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.61,334.54) --
	(290.69,334.54);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.99,343.03) --
	(290.07,343.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.03,343.03) --
	(290.03,333.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.99,333.26) --
	(290.07,333.26);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.36,347.84) --
	(289.45,347.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.40,347.84) --
	(289.40,338.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.36,338.24) --
	(289.45,338.24);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.74,298.04) --
	(288.82,298.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.78,298.04) --
	(288.78,290.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.74,290.61) --
	(288.82,290.61);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.08,349.43) --
	(338.16,349.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.12,349.43) --
	(338.12,338.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.08,338.50) --
	(338.16,338.50);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.46,344.09) --
	(337.54,344.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.50,344.09) --
	(337.50,333.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.46,333.00) --
	(337.54,333.00);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.83,341.79) --
	(336.92,341.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.87,341.79) --
	(336.87,331.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.83,331.37) --
	(336.92,331.37);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.21,341.63) --
	(336.29,341.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.25,341.63) --
	(336.25,332.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.21,332.33) --
	(336.29,332.33);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.59,344.78) --
	(335.67,344.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.63,344.78) --
	(335.63,335.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.59,335.45) --
	(335.67,335.45);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.96,289.45) --
	(335.04,289.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.00,289.45) --
	(335.00,282.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.96,282.77) --
	(335.04,282.77);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.45,347.27) --
	(403.53,347.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.49,347.27) --
	(403.49,335.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.45,335.97) --
	(403.53,335.97);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.83,339.60) --
	(402.91,339.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.87,339.60) --
	(402.87,328.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.83,328.62) --
	(402.91,328.62);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.20,340.49) --
	(402.28,340.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.24,340.49) --
	(402.24,330.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.20,330.26) --
	(402.28,330.26);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.58,341.51) --
	(401.66,341.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.62,341.51) --
	(401.62,331.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.58,331.98) --
	(401.66,331.98);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.95,346.14) --
	(401.04,346.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.00,346.14) --
	(401.00,336.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.95,336.35) --
	(401.04,336.35);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.33,293.01) --
	(400.41,293.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.37,293.01) --
	(400.37,285.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.33,285.54) --
	(400.41,285.54);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.12,253.34) rectangle (412.36,359.45);
\end{scope}
\begin{scope}
\path[clip] (224.12,141.24) rectangle (412.36,247.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (224.12,141.24) rectangle (412.36,247.34);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.12,143.04) --
	(412.36,143.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.12,167.73) --
	(412.36,167.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.12,192.41) --
	(412.36,192.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.12,217.10) --
	(412.36,217.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.12,241.78) --
	(412.36,241.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.54,141.24) --
	(234.54,247.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.66,141.24) --
	(257.66,247.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.34,141.24) --
	(290.34,247.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.56,141.24) --
	(336.56,247.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.93,141.24) --
	(401.93,247.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (224.12,242.52) -- (412.36,242.52);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (233.13,239.03) --
	(236.10,242.00) --
	(239.08,239.03) --
	(236.10,236.05) --
	(233.13,239.03);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (232.50,236.42) --
	(235.48,239.39) --
	(238.46,236.42) --
	(235.48,233.44) --
	(232.50,236.42);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (231.88,233.47) --
	(234.86,236.44) --
	(237.83,233.47) --
	(234.86,230.49) --
	(231.88,233.47);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (231.26,234.54) --
	(234.23,237.52) --
	(237.21,234.54) --
	(234.23,231.57) --
	(231.26,234.54);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (230.63,234.84) --
	(233.61,237.81) --
	(236.59,234.84) --
	(233.61,231.86) --
	(230.63,234.84);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (230.01,206.75) --
	(232.99,209.73) --
	(235.96,206.75) --
	(232.99,203.78) --
	(230.01,206.75);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (256.24,237.33) --
	(259.22,240.30) --
	(262.19,237.33) --
	(259.22,234.35) --
	(256.24,237.33);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (255.62,234.39) --
	(258.59,237.36) --
	(261.57,234.39) --
	(258.59,231.41) --
	(255.62,234.39);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (254.99,230.96) --
	(257.97,233.94) --
	(260.94,230.96) --
	(257.97,227.98) --
	(254.99,230.96);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (254.37,230.12) --
	(257.34,233.10) --
	(260.32,230.12) --
	(257.34,227.15) --
	(254.37,230.12);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (253.74,233.82) --
	(256.72,236.79) --
	(259.70,233.82) --
	(256.72,230.84) --
	(253.74,233.82);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (253.12,190.90) --
	(256.10,193.88) --
	(259.07,190.90) --
	(256.10,187.93) --
	(253.12,190.90);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (288.92,236.58) --
	(291.90,239.56) --
	(294.88,236.58) --
	(291.90,233.61) --
	(288.92,236.58);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (288.30,231.15) --
	(291.28,234.12) --
	(294.25,231.15) --
	(291.28,228.17) --
	(288.30,231.15);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (287.68,226.92) --
	(290.65,229.89) --
	(293.63,226.92) --
	(290.65,223.94) --
	(287.68,226.92);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (287.05,228.35) --
	(290.03,231.33) --
	(293.00,228.35) --
	(290.03,225.38) --
	(287.05,228.35);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (286.43,232.84) --
	(289.40,235.81) --
	(292.38,232.84) --
	(289.40,229.86) --
	(286.43,232.84);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (285.80,178.33) --
	(288.78,181.30) --
	(291.76,178.33) --
	(288.78,175.35) --
	(285.80,178.33);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (335.15,236.07) --
	(338.12,239.04) --
	(341.10,236.07) --
	(338.12,233.09) --
	(335.15,236.07);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (334.52,229.81) --
	(337.50,232.78) --
	(340.47,229.81) --
	(337.50,226.83) --
	(334.52,229.81);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (333.90,224.40) --
	(336.87,227.37) --
	(339.85,224.40) --
	(336.87,221.42) --
	(333.90,224.40);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (333.27,226.77) --
	(336.25,229.74) --
	(339.23,226.77) --
	(336.25,223.79) --
	(333.27,226.77);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (332.65,231.17) --
	(335.63,234.14) --
	(338.60,231.17) --
	(335.63,228.19) --
	(332.65,231.17);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (332.03,169.33) --
	(335.00,172.30) --
	(337.98,169.33) --
	(335.00,166.35) --
	(332.03,169.33);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (400.51,233.75) --
	(403.49,236.72) --
	(406.47,233.75) --
	(403.49,230.77) --
	(400.51,233.75);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (399.89,227.88) --
	(402.87,230.86) --
	(405.84,227.88) --
	(402.87,224.91) --
	(399.89,227.88);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (399.27,223.19) --
	(402.24,226.16) --
	(405.22,223.19) --
	(402.24,220.21) --
	(399.27,223.19);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (398.64,225.61) --
	(401.62,228.59) --
	(404.60,225.61) --
	(401.62,222.64) --
	(398.64,225.61);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (398.02,231.38) --
	(401.00,234.36) --
	(403.97,231.38) --
	(401.00,228.41) --
	(398.02,231.38);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (397.40,167.37) --
	(400.37,170.35) --
	(403.35,167.37) --
	(400.37,164.40) --
	(397.40,167.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (232.99,206.75) --
	(256.10,190.90) --
	(288.78,178.33) --
	(335.00,169.33) --
	(400.37,167.37);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (233.61,234.84) --
	(256.72,233.82) --
	(289.40,232.84) --
	(335.63,231.17) --
	(401.00,231.38);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (234.23,234.54) --
	(257.34,230.12) --
	(290.03,228.35) --
	(336.25,226.77) --
	(401.62,225.61);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (234.86,233.47) --
	(257.97,230.96) --
	(290.65,226.92) --
	(336.87,224.40) --
	(402.24,223.19);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (235.48,236.42) --
	(258.59,234.39) --
	(291.28,231.15) --
	(337.50,229.81) --
	(402.87,227.88);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (236.10,239.03) --
	(259.22,237.33) --
	(291.90,236.58) --
	(338.12,236.07) --
	(403.49,233.75);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.06,240.97) --
	(236.15,240.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.10,240.97) --
	(236.10,237.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.06,237.08) --
	(236.15,237.08);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.44,238.52) --
	(235.52,238.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.48,238.52) --
	(235.48,234.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.44,234.32) --
	(235.52,234.32);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.82,235.54) --
	(234.90,235.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.86,235.54) --
	(234.86,231.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.82,231.40) --
	(234.90,231.40);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.19,236.61) --
	(234.27,236.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.23,236.61) --
	(234.23,232.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.19,232.47) --
	(234.27,232.47);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.57,236.86) --
	(233.65,236.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.61,236.86) --
	(233.61,232.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.57,232.82) --
	(233.65,232.82);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.94,208.73) --
	(233.03,208.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.99,208.73) --
	(232.99,204.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.94,204.78) --
	(233.03,204.78);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.17,239.40) --
	(259.26,239.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.22,239.40) --
	(259.22,235.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.17,235.25) --
	(259.26,235.25);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.55,236.77) --
	(258.63,236.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.59,236.77) --
	(258.59,232.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.55,232.00) --
	(258.63,232.00);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.93,232.98) --
	(258.01,232.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.97,232.98) --
	(257.97,228.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.93,228.94) --
	(258.01,228.94);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.30,232.21) --
	(257.39,232.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.34,232.21) --
	(257.34,228.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.30,228.04) --
	(257.39,228.04);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.68,235.71) --
	(256.76,235.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.72,235.71) --
	(256.72,231.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.68,231.93) --
	(256.76,231.93);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.05,192.82) --
	(256.14,192.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.10,192.82) --
	(256.10,188.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.05,188.99) --
	(256.14,188.99);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.86,238.66) --
	(291.94,238.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.90,238.66) --
	(291.90,234.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.86,234.51) --
	(291.94,234.51);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.23,233.44) --
	(291.32,233.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.28,233.44) --
	(291.28,228.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.23,228.85) --
	(291.32,228.85);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.61,229.18) --
	(290.69,229.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.65,229.18) --
	(290.65,224.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.61,224.66) --
	(290.69,224.66);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.99,230.63) --
	(290.07,230.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.03,230.63) --
	(290.03,226.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.99,226.07) --
	(290.07,226.07);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.36,234.85) --
	(289.45,234.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.40,234.85) --
	(289.40,230.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.36,230.82) --
	(289.45,230.82);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.74,180.43) --
	(288.82,180.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.78,180.43) --
	(288.78,176.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.74,176.23) --
	(288.82,176.23);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.08,238.38) --
	(338.16,238.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.12,238.38) --
	(338.12,233.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.08,233.75) --
	(338.16,233.75);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.46,232.22) --
	(337.54,232.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.50,232.22) --
	(337.50,227.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.46,227.40) --
	(337.54,227.40);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.83,226.66) --
	(336.92,226.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.87,226.66) --
	(336.87,222.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.83,222.14) --
	(336.92,222.14);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.21,229.15) --
	(336.29,229.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.25,229.15) --
	(336.25,224.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.21,224.39) --
	(336.29,224.39);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.59,233.30) --
	(335.67,233.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.63,233.30) --
	(335.63,229.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.59,229.03) --
	(335.67,229.03);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.96,171.29) --
	(335.04,171.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.00,171.29) --
	(335.00,167.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.96,167.37) --
	(335.04,167.37);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.45,236.20) --
	(403.53,236.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.49,236.20) --
	(403.49,231.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.45,231.29) --
	(403.53,231.29);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.83,230.28) --
	(402.91,230.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.87,230.28) --
	(402.87,225.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.83,225.49) --
	(402.91,225.49);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.20,225.44) --
	(402.28,225.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.24,225.44) --
	(402.24,220.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.20,220.93) --
	(402.28,220.93);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.58,228.09) --
	(401.66,228.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.62,228.09) --
	(401.62,223.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.58,223.14) --
	(401.66,223.14);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.95,233.62) --
	(401.04,233.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.00,233.62) --
	(401.00,229.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.95,229.15) --
	(401.04,229.15);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.33,169.38) --
	(400.41,169.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.37,169.38) --
	(400.37,165.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.33,165.37) --
	(400.41,165.37);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.12,141.24) rectangle (412.36,247.34);
\end{scope}
\begin{scope}
\path[clip] (224.12, 29.13) rectangle (412.36,135.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (224.12, 29.13) rectangle (412.36,135.24);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.12, 48.17) --
	(412.36, 48.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.12, 72.81) --
	(412.36, 72.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.12, 97.44) --
	(412.36, 97.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.12,122.08) --
	(412.36,122.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.54, 29.13) --
	(234.54,135.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.66, 29.13) --
	(257.66,135.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.34, 29.13) --
	(290.34,135.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.56, 29.13) --
	(336.56,135.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.93, 29.13) --
	(401.93,135.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (224.12,130.41) -- (412.36,130.41);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (233.13,127.69) --
	(236.10,130.66) --
	(239.08,127.69) --
	(236.10,124.71) --
	(233.13,127.69);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (232.50,122.69) --
	(235.48,125.67) --
	(238.46,122.69) --
	(235.48,119.72) --
	(232.50,122.69);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (231.88,118.76) --
	(234.86,121.74) --
	(237.83,118.76) --
	(234.86,115.79) --
	(231.88,118.76);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (231.26,120.32) --
	(234.23,123.29) --
	(237.21,120.32) --
	(234.23,117.34) --
	(231.26,120.32);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (230.63,121.54) --
	(233.61,124.51) --
	(236.59,121.54) --
	(233.61,118.56) --
	(230.63,121.54);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (230.01, 89.01) --
	(232.99, 91.99) --
	(235.96, 89.01) --
	(232.99, 86.04) --
	(230.01, 89.01);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (256.24,124.94) --
	(259.22,127.91) --
	(262.19,124.94) --
	(259.22,121.96) --
	(256.24,124.94);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (255.62,119.61) --
	(258.59,122.58) --
	(261.57,119.61) --
	(258.59,116.63) --
	(255.62,119.61);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (254.99,115.18) --
	(257.97,118.15) --
	(260.94,115.18) --
	(257.97,112.20) --
	(254.99,115.18);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (254.37,118.64) --
	(257.34,121.61) --
	(260.32,118.64) --
	(257.34,115.66) --
	(254.37,118.64);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (253.74,118.98) --
	(256.72,121.96) --
	(259.70,118.98) --
	(256.72,116.01) --
	(253.74,118.98);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (253.12, 73.15) --
	(256.10, 76.13) --
	(259.07, 73.15) --
	(256.10, 70.18) --
	(253.12, 73.15);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (288.92,124.71) --
	(291.90,127.69) --
	(294.88,124.71) --
	(291.90,121.74) --
	(288.92,124.71);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (288.30,116.28) --
	(291.28,119.26) --
	(294.25,116.28) --
	(291.28,113.31) --
	(288.30,116.28);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (287.68,110.70) --
	(290.65,113.68) --
	(293.63,110.70) --
	(290.65,107.73) --
	(287.68,110.70);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (287.05,115.21) --
	(290.03,118.19) --
	(293.00,115.21) --
	(290.03,112.24) --
	(287.05,115.21);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (286.43,118.11) --
	(289.40,121.09) --
	(292.38,118.11) --
	(289.40,115.14) --
	(286.43,118.11);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (285.80, 59.66) --
	(288.78, 62.64) --
	(291.76, 59.66) --
	(288.78, 56.69) --
	(285.80, 59.66);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (335.15,122.31) --
	(338.12,125.29) --
	(341.10,122.31) --
	(338.12,119.34) --
	(335.15,122.31);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (334.52,112.31) --
	(337.50,115.28) --
	(340.47,112.31) --
	(337.50,109.33) --
	(334.52,112.31);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (333.90,108.94) --
	(336.87,111.92) --
	(339.85,108.94) --
	(336.87,105.97) --
	(333.90,108.94);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (333.27,114.37) --
	(336.25,117.35) --
	(339.23,114.37) --
	(336.25,111.40) --
	(333.27,114.37);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (332.65,118.00) --
	(335.63,120.98) --
	(338.60,118.00) --
	(335.63,115.03) --
	(332.65,118.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (332.03, 49.95) --
	(335.00, 52.92) --
	(337.98, 49.95) --
	(335.00, 46.97) --
	(332.03, 49.95);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (400.51,121.36) --
	(403.49,124.34) --
	(406.47,121.36) --
	(403.49,118.39) --
	(400.51,121.36);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (399.89,109.71) --
	(402.87,112.68) --
	(405.84,109.71) --
	(402.87,106.73) --
	(399.89,109.71);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (399.27,107.57) --
	(402.24,110.55) --
	(405.22,107.57) --
	(402.24,104.59) --
	(399.27,107.57);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (398.64,114.88) --
	(401.62,117.85) --
	(404.60,114.88) --
	(401.62,111.90) --
	(398.64,114.88);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (398.02,118.54) --
	(401.00,121.52) --
	(403.97,118.54) --
	(401.00,115.57) --
	(398.02,118.54);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (397.40, 43.93) --
	(400.37, 46.90) --
	(403.35, 43.93) --
	(400.37, 40.95) --
	(397.40, 43.93);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (232.99, 89.01) --
	(256.10, 73.15) --
	(288.78, 59.66) --
	(335.00, 49.95) --
	(400.37, 43.93);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (233.61,121.54) --
	(256.72,118.98) --
	(289.40,118.11) --
	(335.63,118.00) --
	(401.00,118.54);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (234.23,120.32) --
	(257.34,118.64) --
	(290.03,115.21) --
	(336.25,114.37) --
	(401.62,114.88);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (234.86,118.76) --
	(257.97,115.18) --
	(290.65,110.70) --
	(336.87,108.94) --
	(402.24,107.57);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (235.48,122.69) --
	(258.59,119.61) --
	(291.28,116.28) --
	(337.50,112.31) --
	(402.87,109.71);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (236.10,127.69) --
	(259.22,124.94) --
	(291.90,124.71) --
	(338.12,122.31) --
	(403.49,121.36);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.06,128.86) --
	(236.15,128.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.10,128.86) --
	(236.10,126.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.06,126.51) --
	(236.15,126.51);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.44,124.09) --
	(235.52,124.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.48,124.09) --
	(235.48,121.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.44,121.29) --
	(235.52,121.29);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.82,119.92) --
	(234.90,119.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.86,119.92) --
	(234.86,117.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.82,117.60) --
	(234.90,117.60);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.19,121.44) --
	(234.27,121.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.23,121.44) --
	(234.23,119.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.19,119.19) --
	(234.27,119.19);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.57,122.67) --
	(233.65,122.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.61,122.67) --
	(233.61,120.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.57,120.41) --
	(233.65,120.41);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.94, 90.46) --
	(233.03, 90.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.99, 90.46) --
	(232.99, 87.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.94, 87.57) --
	(233.03, 87.57);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.17,126.15) --
	(259.26,126.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.22,126.15) --
	(259.22,123.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.17,123.73) --
	(259.26,123.73);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.55,121.05) --
	(258.63,121.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.59,121.05) --
	(258.59,118.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.55,118.16) --
	(258.63,118.16);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.93,116.47) --
	(258.01,116.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.97,116.47) --
	(257.97,113.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.93,113.89) --
	(258.01,113.89);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.30,119.95) --
	(257.39,119.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.34,119.95) --
	(257.34,117.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.30,117.32) --
	(257.39,117.32);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.68,120.06) --
	(256.76,120.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.72,120.06) --
	(256.72,117.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.68,117.91) --
	(256.76,117.91);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.05, 74.31) --
	(256.14, 74.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.10, 74.31) --
	(256.10, 72.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.05, 72.00) --
	(256.14, 72.00);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.86,125.95) --
	(291.94,125.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.90,125.95) --
	(291.90,123.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.86,123.47) --
	(291.94,123.47);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.23,117.77) --
	(291.32,117.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.28,117.77) --
	(291.28,114.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.23,114.80) --
	(291.32,114.80);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.61,112.00) --
	(290.69,112.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.65,112.00) --
	(290.65,109.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.61,109.40) --
	(290.69,109.40);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.99,116.46) --
	(290.07,116.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.03,116.46) --
	(290.03,113.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.99,113.97) --
	(290.07,113.97);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.36,119.26) --
	(289.45,119.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.40,119.26) --
	(289.40,116.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.36,116.96) --
	(289.45,116.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.74, 61.06) --
	(288.82, 61.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.78, 61.06) --
	(288.78, 58.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.74, 58.26) --
	(288.82, 58.26);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.08,123.63) --
	(338.16,123.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.12,123.63) --
	(338.12,121.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.08,121.00) --
	(338.16,121.00);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.46,113.89) --
	(337.54,113.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.50,113.89) --
	(337.50,110.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.46,110.72) --
	(337.54,110.72);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.83,110.22) --
	(336.92,110.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.87,110.22) --
	(336.87,107.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.83,107.67) --
	(336.92,107.67);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.21,115.74) --
	(336.29,115.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.25,115.74) --
	(336.25,113.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.21,113.00) --
	(336.29,113.00);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.59,119.13) --
	(335.67,119.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.63,119.13) --
	(335.63,116.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.59,116.88) --
	(335.67,116.88);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.96, 51.24) --
	(335.04, 51.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.00, 51.24) --
	(335.00, 48.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.96, 48.66) --
	(335.04, 48.66);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.45,122.71) --
	(403.53,122.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.49,122.71) --
	(403.49,120.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.45,120.01) --
	(403.53,120.01);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.83,111.21) --
	(402.91,111.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.87,111.21) --
	(402.87,108.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.83,108.21) --
	(402.91,108.21);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.20,108.78) --
	(402.28,108.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.24,108.78) --
	(402.24,106.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.20,106.36) --
	(402.28,106.36);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.58,116.27) --
	(401.66,116.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.62,116.27) --
	(401.62,113.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.58,113.49) --
	(401.66,113.49);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.95,119.83) --
	(401.04,119.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.00,119.83) --
	(401.00,117.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.95,117.26) --
	(401.04,117.26);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.33, 45.24) --
	(400.41, 45.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.37, 45.24) --
	(400.37, 42.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.33, 42.61) --
	(400.41, 42.61);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.12, 29.13) rectangle (412.36,135.24);
\end{scope}
\begin{scope}
\path[clip] ( 29.87,359.45) rectangle (218.12,374.71);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 29.87,359.45) rectangle (218.12,374.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (124.00,364.87) {\bfseries Density: 0.1};
\end{scope}
\begin{scope}
\path[clip] (224.12,359.45) rectangle (412.36,374.71);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (224.12,359.45) rectangle (412.36,374.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (318.24,364.87) {\bfseries Density: 0.2};
\end{scope}
\begin{scope}
\path[clip] (412.36,253.34) rectangle (427.62,359.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (412.36,253.34) rectangle (427.62,359.45);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (417.78,306.40) {\bfseries Nodes: 5};
\end{scope}
\begin{scope}
\path[clip] (412.36,141.24) rectangle (427.62,247.34);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (412.36,141.24) rectangle (427.62,247.34);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (417.78,194.29) {\bfseries Nodes: 10};
\end{scope}
\begin{scope}
\path[clip] (412.36, 29.13) rectangle (427.62,135.24);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (412.36, 29.13) rectangle (427.62,135.24);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (417.78, 82.18) {\bfseries Nodes: 15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.30, 26.13) --
	( 40.30, 29.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.41, 26.13) --
	( 63.41, 29.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.10, 26.13) --
	( 96.10, 29.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.32, 26.13) --
	(142.32, 29.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.69, 26.13) --
	(207.69, 29.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 40.30, 19.32) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 63.41, 19.32) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 96.10, 19.32) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (142.32, 19.32) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (207.69, 19.32) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.54, 26.13) --
	(234.54, 29.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.66, 26.13) --
	(257.66, 29.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.34, 26.13) --
	(290.34, 29.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.56, 26.13) --
	(336.56, 29.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.93, 26.13) --
	(401.93, 29.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (234.54, 19.32) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (257.66, 19.32) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (290.34, 19.32) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (336.56, 19.32) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (401.93, 19.32) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.47,256.25) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.47,282.57) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.47,308.89) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.47,335.21) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.87,258.45) --
	( 29.87,258.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.87,284.77) --
	( 29.87,284.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.87,311.09) --
	( 29.87,311.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.87,337.41) --
	( 29.87,337.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.47,140.84) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.47,165.52) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.47,190.21) {9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.47,214.89) {12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.47,239.58) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.87,143.04) --
	( 29.87,143.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.87,167.73) --
	( 29.87,167.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.87,192.41) --
	( 29.87,192.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.87,217.10) --
	( 29.87,217.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.87,241.78) --
	( 29.87,241.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.47, 45.96) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.47, 70.60) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.47, 95.24) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.47,119.88) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.87, 48.17) --
	( 29.87, 48.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.87, 72.81) --
	( 29.87, 72.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.87, 97.44) --
	( 29.87, 97.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.87,122.08) --
	( 29.87,122.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.12,  7.56) {\bfseries Sampled Time Units};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.52,194.29) {\bfseries Average Distance to True Models};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.17,386.71) rectangle (286.86,427.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.17,404.41) {\bfseries Default Horizon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (144.97,407.17) rectangle (159.42,421.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (146.41,414.39) -- (157.98,414.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (149.22,414.39) --
	(152.19,417.37) --
	(155.17,414.39) --
	(152.19,411.42) --
	(149.22,414.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (146.41,414.39) -- (157.98,414.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.41,414.39) -- (157.98,414.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (144.97,392.71) rectangle (159.42,407.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (146.41,399.94) -- (157.98,399.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (149.22,399.94) --
	(152.19,402.92) --
	(155.17,399.94) --
	(152.19,396.96) --
	(149.22,399.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (146.41,399.94) -- (157.98,399.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.41,399.94) -- (157.98,399.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (191.97,407.17) rectangle (206.42,421.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (193.41,414.39) -- (204.97,414.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (196.22,414.39) --
	(199.19,417.37) --
	(202.17,414.39) --
	(199.19,411.42) --
	(196.22,414.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (193.41,414.39) -- (204.97,414.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.41,414.39) -- (204.97,414.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (191.97,392.71) rectangle (206.42,407.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (193.41,399.94) -- (204.97,399.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (196.22,399.94) --
	(199.19,402.92) --
	(202.17,399.94) --
	(199.19,396.96) --
	(196.22,399.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (193.41,399.94) -- (204.97,399.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.41,399.94) -- (204.97,399.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (238.41,407.17) rectangle (252.87,421.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (239.86,414.39) -- (251.42,414.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (242.66,414.39) --
	(245.64,417.37) --
	(248.62,414.39) --
	(245.64,411.42) --
	(242.66,414.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (239.86,414.39) -- (251.42,414.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.86,414.39) -- (251.42,414.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (238.41,392.71) rectangle (252.87,407.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (239.86,399.94) -- (251.42,399.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (242.66,399.94) --
	(245.64,402.92) --
	(248.62,399.94) --
	(245.64,396.96) --
	(242.66,399.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (239.86,399.94) -- (251.42,399.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.86,399.94) -- (251.42,399.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (163.42,412.19) {proximal};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (163.42,397.74) {q =  0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.42,412.19) {q =  0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.42,397.74) {q =  0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (256.87,412.19) {q =  0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (256.87,397.74) {q =  0.95};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (298.86,401.17) rectangle (387.06,427.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (304.86,411.63) {\bfseries      };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (324.66,407.17) rectangle (339.12,421.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (326.11,414.39) -- (337.67,414.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (343.12,412.19) {Empty model};
\end{scope}
\end{tikzpicture}


==> figures/benchmark_f1.tex <==
%
%
\begin{tikzpicture}[x=1pt,y=1pt, scale = 0.95]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 31.65,253.34) rectangle (219.01,359.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.65,253.34) rectangle (219.01,359.45);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.65,270.89) --
	(219.01,270.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.65,300.66) --
	(219.01,300.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.65,330.42) --
	(219.01,330.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.03,253.34) --
	( 42.03,359.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.03,253.34) --
	( 65.03,359.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.56,253.34) --
	( 97.56,359.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.57,253.34) --
	(143.57,359.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.63,253.34) --
	(208.63,359.45);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 40.61,262.32) --
	( 43.58,265.29) --
	( 46.56,262.32) --
	( 43.58,259.34) --
	( 40.61,262.32);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 39.99,275.36) --
	( 42.96,278.33) --
	( 45.94,275.36) --
	( 42.96,272.38) --
	( 39.99,275.36);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 39.36,275.04) --
	( 42.34,278.02) --
	( 45.32,275.04) --
	( 42.34,272.07) --
	( 39.36,275.04);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.74,274.21) --
	( 41.72,277.18) --
	( 44.70,274.21) --
	( 41.72,271.23) --
	( 38.74,274.21);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.12,262.91) --
	( 41.10,265.89) --
	( 44.08,262.91) --
	( 41.10,259.94) --
	( 38.12,262.91);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 37.50,307.06) --
	( 40.48,310.04) --
	( 43.45,307.06) --
	( 40.48,304.09) --
	( 37.50,307.06);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 63.61,273.35) --
	( 66.58,276.32) --
	( 69.56,273.35) --
	( 66.58,270.37) --
	( 63.61,273.35);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 62.99,288.80) --
	( 65.96,291.78) --
	( 68.94,288.80) --
	( 65.96,285.83) --
	( 62.99,288.80);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 62.37,291.74) --
	( 65.34,294.71) --
	( 68.32,291.74) --
	( 65.34,288.76) --
	( 62.37,291.74);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 61.75,283.19) --
	( 64.72,286.17) --
	( 67.70,283.19) --
	( 64.72,280.22) --
	( 61.75,283.19);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 61.13,266.70) --
	( 64.10,269.67) --
	( 67.08,266.70) --
	( 64.10,263.72) --
	( 61.13,266.70);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 60.50,325.53) --
	( 63.48,328.50) --
	( 66.46,325.53) --
	( 63.48,322.55) --
	( 60.50,325.53);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 96.14,273.84) --
	( 99.11,276.81) --
	(102.09,273.84) --
	( 99.11,270.86) --
	( 96.14,273.84);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 95.52,296.54) --
	( 98.49,299.51) --
	(101.47,296.54) --
	( 98.49,293.56) --
	( 95.52,296.54);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.90,300.48) --
	( 97.87,303.45) --
	(100.85,300.48) --
	( 97.87,297.50) --
	( 94.90,300.48);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.28,295.98) --
	( 97.25,298.95) --
	(100.23,295.98) --
	( 97.25,293.00) --
	( 94.28,295.98);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 93.66,277.47) --
	( 96.63,280.45) --
	( 99.61,277.47) --
	( 96.63,274.50) --
	( 93.66,277.47);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 93.03,327.93) --
	( 96.01,330.90) --
	( 98.99,327.93) --
	( 96.01,324.95) --
	( 93.03,327.93);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (142.14,289.29) --
	(145.12,292.27) --
	(148.10,289.29) --
	(145.12,286.32) --
	(142.14,289.29);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (141.52,306.08) --
	(144.50,309.05) --
	(147.47,306.08) --
	(144.50,303.10) --
	(141.52,306.08);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (140.90,310.06) --
	(143.88,313.03) --
	(146.85,310.06) --
	(143.88,307.08) --
	(140.90,310.06);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (140.28,307.64) --
	(143.26,310.61) --
	(146.23,307.64) --
	(143.26,304.66) --
	(140.28,307.64);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (139.66,286.90) --
	(142.64,289.87) --
	(145.61,286.90) --
	(142.64,283.92) --
	(139.66,286.90);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (139.04,334.72) --
	(142.01,337.70) --
	(144.99,334.72) --
	(142.01,331.75) --
	(139.04,334.72);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (207.20,294.90) --
	(210.18,297.88) --
	(213.16,294.90) --
	(210.18,291.92) --
	(207.20,294.90);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (206.58,310.53) --
	(209.56,313.51) --
	(212.53,310.53) --
	(209.56,307.56) --
	(206.58,310.53);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (205.96,319.73) --
	(208.94,322.71) --
	(211.91,319.73) --
	(208.94,316.76) --
	(205.96,319.73);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (205.34,315.57) --
	(208.32,318.55) --
	(211.29,315.57) --
	(208.32,312.60) --
	(205.34,315.57);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (204.72,297.99) --
	(207.70,300.96) --
	(210.67,297.99) --
	(207.70,295.01) --
	(204.72,297.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (204.10,331.89) --
	(207.07,334.86) --
	(210.05,331.89) --
	(207.07,328.91) --
	(204.10,331.89);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 40.48,307.06) --
	( 63.48,325.53) --
	( 96.01,327.93) --
	(142.01,334.72) --
	(207.07,331.89);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 41.10,262.91) --
	( 64.10,266.70) --
	( 96.63,277.47) --
	(142.64,286.90) --
	(207.70,297.99);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 41.72,274.21) --
	( 64.72,283.19) --
	( 97.25,295.98) --
	(143.26,307.64) --
	(208.32,315.57);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 42.34,275.04) --
	( 65.34,291.74) --
	( 97.87,300.48) --
	(143.88,310.06) --
	(208.94,319.73);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 42.96,275.36) --
	( 65.96,288.80) --
	( 98.49,296.54) --
	(144.50,306.08) --
	(209.56,310.53);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 43.58,262.32) --
	( 66.58,273.35) --
	( 99.11,273.84) --
	(145.12,289.29) --
	(210.18,294.90);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.54,266.26) --
	( 43.62,266.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.58,266.26) --
	( 43.58,258.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.54,258.38) --
	( 43.62,258.38);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.92,280.29) --
	( 43.00,280.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96,280.29) --
	( 42.96,270.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.92,270.42) --
	( 43.00,270.42);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.30,279.89) --
	( 42.38,279.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.34,279.89) --
	( 42.34,270.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.30,270.20) --
	( 42.38,270.20);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.68,278.82) --
	( 41.76,278.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.72,278.82) --
	( 41.72,269.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.68,269.60) --
	( 41.76,269.60);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.06,266.80) --
	( 41.14,266.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.10,266.80) --
	( 41.10,259.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.06,259.03) --
	( 41.14,259.03);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.44,312.64) --
	( 40.52,312.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.48,312.64) --
	( 40.48,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.44,301.49) --
	( 40.52,301.49);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.54,278.05) --
	( 66.63,278.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.58,278.05) --
	( 66.58,268.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.54,268.64) --
	( 66.63,268.64);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.92,294.15) --
	( 66.01,294.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.96,294.15) --
	( 65.96,283.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.92,283.45) --
	( 66.01,283.45);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.30,297.03) --
	( 65.38,297.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.34,297.03) --
	( 65.34,286.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.30,286.45) --
	( 65.38,286.45);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.68,288.26) --
	( 64.76,288.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.72,288.26) --
	( 64.72,278.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.68,278.13) --
	( 64.76,278.13);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.06,270.92) --
	( 64.14,270.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.10,270.92) --
	( 64.10,262.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.06,262.48) --
	( 64.14,262.48);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.44,331.02) --
	( 63.52,331.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.48,331.02) --
	( 63.48,320.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.44,320.03) --
	( 63.52,320.03);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.07,278.65) --
	( 99.16,278.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.11,278.65) --
	( 99.11,269.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.07,269.02) --
	( 99.16,269.02);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.45,301.95) --
	( 98.54,301.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.49,301.95) --
	( 98.49,291.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.45,291.12) --
	( 98.54,291.12);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.83,305.67) --
	( 97.91,305.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.87,305.67) --
	( 97.87,295.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.83,295.29) --
	( 97.91,295.29);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.21,301.03) --
	( 97.29,301.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.25,301.03) --
	( 97.25,290.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.21,290.92) --
	( 97.29,290.92);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.59,282.25) --
	( 96.67,282.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.63,282.25) --
	( 96.63,272.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.59,272.70) --
	( 96.67,272.70);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.97,333.40) --
	( 96.05,333.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.01,333.40) --
	( 96.01,322.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.97,322.45) --
	( 96.05,322.45);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.08,294.55) --
	(145.16,294.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.12,294.55) --
	(145.12,284.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.08,284.04) --
	(145.16,284.04);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.46,311.45) --
	(144.54,311.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.50,311.45) --
	(144.50,300.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.46,300.70) --
	(144.54,300.70);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.84,315.29) --
	(143.92,315.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.88,315.29) --
	(143.88,304.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.84,304.82) --
	(143.92,304.82);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.22,312.78) --
	(143.30,312.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.26,312.78) --
	(143.26,302.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.22,302.49) --
	(143.30,302.49);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.59,291.98) --
	(142.68,291.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.64,291.98) --
	(142.64,281.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.59,281.81) --
	(142.68,281.81);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.97,340.43) --
	(142.06,340.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.01,340.43) --
	(142.01,329.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.97,329.01) --
	(142.06,329.01);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.14,300.44) --
	(210.22,300.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.18,300.44) --
	(210.18,289.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.14,289.36) --
	(210.22,289.36);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.52,316.07) --
	(209.60,316.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.56,316.07) --
	(209.56,305.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.52,305.00) --
	(209.60,305.00);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.90,324.95) --
	(208.98,324.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.94,324.95) --
	(208.94,314.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.90,314.51) --
	(208.98,314.51);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.28,320.92) --
	(208.36,320.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.32,320.92) --
	(208.32,310.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.28,310.22) --
	(208.36,310.22);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.65,303.44) --
	(207.74,303.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.70,303.44) --
	(207.70,292.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.65,292.53) --
	(207.74,292.53);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.03,337.37) --
	(207.12,337.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.07,337.37) --
	(207.07,326.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.03,326.41) --
	(207.12,326.41);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.65,253.34) rectangle (219.01,359.45);
\end{scope}
\begin{scope}
\path[clip] ( 31.65,141.24) rectangle (219.01,247.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.65,141.24) rectangle (219.01,247.34);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.65,165.05) --
	(219.01,165.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.65,193.79) --
	(219.01,193.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.65,222.54) --
	(219.01,222.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.03,141.24) --
	( 42.03,247.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.03,141.24) --
	( 65.03,247.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.56,141.24) --
	( 97.56,247.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.57,141.24) --
	(143.57,247.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.63,141.24) --
	(208.63,247.34);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 40.61,151.19) --
	( 43.58,154.17) --
	( 46.56,151.19) --
	( 43.58,148.22) --
	( 40.61,151.19);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 39.99,164.20) --
	( 42.96,167.17) --
	( 45.94,164.20) --
	( 42.96,161.22) --
	( 39.99,164.20);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 39.36,174.44) --
	( 42.34,177.42) --
	( 45.32,174.44) --
	( 42.34,171.47) --
	( 39.36,174.44);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.74,171.20) --
	( 41.72,174.18) --
	( 44.70,171.20) --
	( 41.72,168.23) --
	( 38.74,171.20);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.12,153.23) --
	( 41.10,156.20) --
	( 44.08,153.23) --
	( 41.10,150.25) --
	( 38.12,153.23);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 37.50,205.17) --
	( 40.48,208.15) --
	( 43.45,205.17) --
	( 40.48,202.20) --
	( 37.50,205.17);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 63.61,156.26) --
	( 66.58,159.23) --
	( 69.56,156.26) --
	( 66.58,153.28) --
	( 63.61,156.26);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 62.99,174.13) --
	( 65.96,177.11) --
	( 68.94,174.13) --
	( 65.96,171.15) --
	( 62.99,174.13);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 62.37,185.11) --
	( 65.34,188.08) --
	( 68.32,185.11) --
	( 65.34,182.13) --
	( 62.37,185.11);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 61.75,183.54) --
	( 64.72,186.51) --
	( 67.70,183.54) --
	( 64.72,180.56) --
	( 61.75,183.54);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 61.13,160.00) --
	( 64.10,162.98) --
	( 67.08,160.00) --
	( 64.10,157.03) --
	( 61.13,160.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 60.50,219.72) --
	( 63.48,222.70) --
	( 66.46,219.72) --
	( 63.48,216.74) --
	( 60.50,219.72);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 96.14,162.16) --
	( 99.11,165.13) --
	(102.09,162.16) --
	( 99.11,159.18) --
	( 96.14,162.16);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 95.52,186.07) --
	( 98.49,189.05) --
	(101.47,186.07) --
	( 98.49,183.10) --
	( 95.52,186.07);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.90,196.60) --
	( 97.87,199.57) --
	(100.85,196.60) --
	( 97.87,193.62) --
	( 94.90,196.60);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.28,195.04) --
	( 97.25,198.02) --
	(100.23,195.04) --
	( 97.25,192.07) --
	( 94.28,195.04);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 93.66,169.59) --
	( 96.63,172.57) --
	( 99.61,169.59) --
	( 96.63,166.61) --
	( 93.66,169.59);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 93.03,230.64) --
	( 96.01,233.62) --
	( 98.99,230.64) --
	( 96.01,227.66) --
	( 93.03,230.64);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (142.14,174.62) --
	(145.12,177.59) --
	(148.10,174.62) --
	(145.12,171.64) --
	(142.14,174.62);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (141.52,198.90) --
	(144.50,201.88) --
	(147.47,198.90) --
	(144.50,195.93) --
	(141.52,198.90);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (140.90,208.59) --
	(143.88,211.57) --
	(146.85,208.59) --
	(143.88,205.62) --
	(140.90,208.59);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (140.28,204.31) --
	(143.26,207.29) --
	(146.23,204.31) --
	(143.26,201.34) --
	(140.28,204.31);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (139.66,184.37) --
	(142.64,187.35) --
	(145.61,184.37) --
	(142.64,181.39) --
	(139.66,184.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (139.04,238.02) --
	(142.01,241.00) --
	(144.99,238.02) --
	(142.01,235.04) --
	(139.04,238.02);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (207.20,182.81) --
	(210.18,185.78) --
	(213.16,182.81) --
	(210.18,179.83) --
	(207.20,182.81);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (206.58,208.05) --
	(209.56,211.03) --
	(212.53,208.05) --
	(209.56,205.07) --
	(206.58,208.05);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (205.96,216.02) --
	(208.94,219.00) --
	(211.91,216.02) --
	(208.94,213.04) --
	(205.96,216.02);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (205.34,212.24) --
	(208.32,215.22) --
	(211.29,212.24) --
	(208.32,209.27) --
	(205.34,212.24);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (204.72,195.29) --
	(207.70,198.27) --
	(210.67,195.29) --
	(207.70,192.32) --
	(204.72,195.29);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (204.10,239.06) --
	(207.07,242.04) --
	(210.05,239.06) --
	(207.07,236.09) --
	(204.10,239.06);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 40.48,205.17) --
	( 63.48,219.72) --
	( 96.01,230.64) --
	(142.01,238.02) --
	(207.07,239.06);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 41.10,153.23) --
	( 64.10,160.00) --
	( 96.63,169.59) --
	(142.64,184.37) --
	(207.70,195.29);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 41.72,171.20) --
	( 64.72,183.54) --
	( 97.25,195.04) --
	(143.26,204.31) --
	(208.32,212.24);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 42.34,174.44) --
	( 65.34,185.11) --
	( 97.87,196.60) --
	(143.88,208.59) --
	(208.94,216.02);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 42.96,164.20) --
	( 65.96,174.13) --
	( 98.49,186.07) --
	(144.50,198.90) --
	(209.56,208.05);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 43.58,151.19) --
	( 66.58,156.26) --
	( 99.11,162.16) --
	(145.12,174.62) --
	(210.18,182.81);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.54,153.62) --
	( 43.62,153.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.58,153.62) --
	( 43.58,148.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.54,148.76) --
	( 43.62,148.76);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.92,166.82) --
	( 43.00,166.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96,166.82) --
	( 42.96,161.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.92,161.57) --
	( 43.00,161.57);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.30,176.92) --
	( 42.38,176.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.34,176.92) --
	( 42.34,171.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.30,171.97) --
	( 42.38,171.97);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.68,173.77) --
	( 41.76,173.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.72,173.77) --
	( 41.72,168.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.68,168.64) --
	( 41.76,168.64);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.06,155.47) --
	( 41.14,155.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.10,155.47) --
	( 41.10,150.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.06,150.98) --
	( 41.14,150.98);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.44,207.31) --
	( 40.52,207.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.48,207.31) --
	( 40.48,203.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.44,203.03) --
	( 40.52,203.03);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.54,158.78) --
	( 66.63,158.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.58,158.78) --
	( 66.58,153.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.54,153.74) --
	( 66.63,153.74);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.92,176.82) --
	( 66.01,176.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.96,176.82) --
	( 65.96,171.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.92,171.44) --
	( 66.01,171.44);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.30,187.59) --
	( 65.38,187.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.34,187.59) --
	( 65.34,182.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.30,182.62) --
	( 65.38,182.62);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.68,186.24) --
	( 64.76,186.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.72,186.24) --
	( 64.72,180.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.68,180.84) --
	( 64.76,180.84);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.06,162.51) --
	( 64.14,162.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.10,162.51) --
	( 64.10,157.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.06,157.50) --
	( 64.14,157.50);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.44,221.78) --
	( 63.52,221.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.48,221.78) --
	( 63.48,217.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.44,217.66) --
	( 63.52,217.66);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.07,164.77) --
	( 99.16,164.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.11,164.77) --
	( 99.11,159.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.07,159.55) --
	( 99.16,159.55);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.45,188.40) --
	( 98.54,188.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.49,188.40) --
	( 98.49,183.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.45,183.74) --
	( 98.54,183.74);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.83,198.98) --
	( 97.91,198.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.87,198.98) --
	( 97.87,194.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.83,194.21) --
	( 97.91,194.21);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.21,197.52) --
	( 97.29,197.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.25,197.52) --
	( 97.25,192.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.21,192.57) --
	( 97.29,192.57);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.59,172.10) --
	( 96.67,172.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.63,172.10) --
	( 96.63,167.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.59,167.08) --
	( 96.67,167.08);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.97,232.66) --
	( 96.05,232.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.01,232.66) --
	( 96.01,228.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.97,228.62) --
	( 96.05,228.62);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.08,176.92) --
	(145.16,176.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.12,176.92) --
	(145.12,172.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.08,172.32) --
	(145.16,172.32);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.46,201.15) --
	(144.54,201.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.50,201.15) --
	(144.50,196.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.46,196.66) --
	(144.54,196.66);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.84,210.59) --
	(143.92,210.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.88,210.59) --
	(143.88,206.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.84,206.60) --
	(143.92,206.60);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.22,206.66) --
	(143.30,206.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.26,206.66) --
	(143.26,201.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.22,201.96) --
	(143.30,201.96);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.59,187.00) --
	(142.68,187.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.64,187.00) --
	(142.64,181.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.59,181.74) --
	(142.68,181.74);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.97,239.81) --
	(142.06,239.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.01,239.81) --
	(142.01,236.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.97,236.23) --
	(142.06,236.23);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.14,185.16) --
	(210.22,185.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.18,185.16) --
	(210.18,180.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.14,180.45) --
	(210.22,180.45);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.52,210.23) --
	(209.60,210.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.56,210.23) --
	(209.56,205.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.52,205.87) --
	(209.60,205.87);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.90,217.93) --
	(208.98,217.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.94,217.93) --
	(208.94,214.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.90,214.11) --
	(208.98,214.11);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.28,214.28) --
	(208.36,214.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.32,214.28) --
	(208.32,210.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.28,210.21) --
	(208.36,210.21);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.65,198.03) --
	(207.74,198.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.70,198.03) --
	(207.70,192.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.65,192.56) --
	(207.74,192.56);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.03,240.68) --
	(207.12,240.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.07,240.68) --
	(207.07,237.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.03,237.44) --
	(207.12,237.44);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.65,141.24) rectangle (219.01,247.34);
\end{scope}
\begin{scope}
\path[clip] ( 31.65, 29.13) rectangle (219.01,135.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.65, 29.13) rectangle (219.01,135.24);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.65, 53.55) --
	(219.01, 53.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.65, 81.24) --
	(219.01, 81.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.65,108.93) --
	(219.01,108.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.03, 29.13) --
	( 42.03,135.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.03, 29.13) --
	( 65.03,135.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.56, 29.13) --
	( 97.56,135.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.57, 29.13) --
	(143.57,135.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.63, 29.13) --
	(208.63,135.24);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 40.61, 35.53) --
	( 43.58, 38.50) --
	( 46.56, 35.53) --
	( 43.58, 32.55) --
	( 40.61, 35.53);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 39.99, 47.63) --
	( 42.96, 50.60) --
	( 45.94, 47.63) --
	( 42.96, 44.65) --
	( 39.99, 47.63);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 39.36, 53.89) --
	( 42.34, 56.87) --
	( 45.32, 53.89) --
	( 42.34, 50.91) --
	( 39.36, 53.89);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.74, 52.22) --
	( 41.72, 55.20) --
	( 44.70, 52.22) --
	( 41.72, 49.25) --
	( 38.74, 52.22);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.12, 36.38) --
	( 41.10, 39.36) --
	( 44.08, 36.38) --
	( 41.10, 33.40) --
	( 38.12, 36.38);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 37.50, 84.99) --
	( 40.48, 87.96) --
	( 43.45, 84.99) --
	( 40.48, 82.01) --
	( 37.50, 84.99);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 63.61, 41.24) --
	( 66.58, 44.21) --
	( 69.56, 41.24) --
	( 66.58, 38.26) --
	( 63.61, 41.24);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 62.99, 55.42) --
	( 65.96, 58.40) --
	( 68.94, 55.42) --
	( 65.96, 52.45) --
	( 62.99, 55.42);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 62.37, 66.65) --
	( 65.34, 69.63) --
	( 68.32, 66.65) --
	( 65.34, 63.67) --
	( 62.37, 66.65);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 61.75, 67.65) --
	( 64.72, 70.62) --
	( 67.70, 67.65) --
	( 64.72, 64.67) --
	( 61.75, 67.65);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 61.13, 46.13) --
	( 64.10, 49.11) --
	( 67.08, 46.13) --
	( 64.10, 43.15) --
	( 61.13, 46.13);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 60.50,103.77) --
	( 63.48,106.74) --
	( 66.46,103.77) --
	( 63.48,100.79) --
	( 60.50,103.77);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 96.14, 47.22) --
	( 99.11, 50.20) --
	(102.09, 47.22) --
	( 99.11, 44.25) --
	( 96.14, 47.22);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 95.52, 67.74) --
	( 98.49, 70.71) --
	(101.47, 67.74) --
	( 98.49, 64.76) --
	( 95.52, 67.74);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.90, 78.99) --
	( 97.87, 81.97) --
	(100.85, 78.99) --
	( 97.87, 76.01) --
	( 94.90, 78.99);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.28, 80.16) --
	( 97.25, 83.14) --
	(100.23, 80.16) --
	( 97.25, 77.18) --
	( 94.28, 80.16);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 93.66, 58.12) --
	( 96.63, 61.09) --
	( 99.61, 58.12) --
	( 96.63, 55.14) --
	( 93.66, 58.12);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 93.03,114.07) --
	( 96.01,117.04) --
	( 98.99,114.07) --
	( 96.01,111.09) --
	( 93.03,114.07);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (142.14, 55.48) --
	(145.12, 58.45) --
	(148.10, 55.48) --
	(145.12, 52.50) --
	(142.14, 55.48);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (141.52, 76.49) --
	(144.50, 79.47) --
	(147.47, 76.49) --
	(144.50, 73.52) --
	(141.52, 76.49);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (140.90, 87.64) --
	(143.88, 90.62) --
	(146.85, 87.64) --
	(143.88, 84.66) --
	(140.90, 87.64);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (140.28, 89.72) --
	(143.26, 92.70) --
	(146.23, 89.72) --
	(143.26, 86.74) --
	(140.28, 89.72);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (139.66, 73.05) --
	(142.64, 76.03) --
	(145.61, 73.05) --
	(142.64, 70.08) --
	(139.66, 73.05);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (139.04,122.14) --
	(142.01,125.11) --
	(144.99,122.14) --
	(142.01,119.16) --
	(139.04,122.14);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (207.20, 65.12) --
	(210.18, 68.10) --
	(213.16, 65.12) --
	(210.18, 62.15) --
	(207.20, 65.12);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (206.58, 86.69) --
	(209.56, 89.67) --
	(212.53, 86.69) --
	(209.56, 83.71) --
	(206.58, 86.69);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (205.96, 96.99) --
	(208.94, 99.97) --
	(211.91, 96.99) --
	(208.94, 94.02) --
	(205.96, 96.99);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (205.34, 96.49) --
	(208.32, 99.46) --
	(211.29, 96.49) --
	(208.32, 93.51) --
	(205.34, 96.49);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (204.72, 83.62) --
	(207.70, 86.59) --
	(210.67, 83.62) --
	(207.70, 80.64) --
	(204.72, 83.62);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (204.10,124.80) --
	(207.07,127.77) --
	(210.05,124.80) --
	(207.07,121.82) --
	(204.10,124.80);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 40.48, 84.99) --
	( 63.48,103.77) --
	( 96.01,114.07) --
	(142.01,122.14) --
	(207.07,124.80);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 41.10, 36.38) --
	( 64.10, 46.13) --
	( 96.63, 58.12) --
	(142.64, 73.05) --
	(207.70, 83.62);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 41.72, 52.22) --
	( 64.72, 67.65) --
	( 97.25, 80.16) --
	(143.26, 89.72) --
	(208.32, 96.49);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 42.34, 53.89) --
	( 65.34, 66.65) --
	( 97.87, 78.99) --
	(143.88, 87.64) --
	(208.94, 96.99);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 42.96, 47.63) --
	( 65.96, 55.42) --
	( 98.49, 67.74) --
	(144.50, 76.49) --
	(209.56, 86.69);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 43.58, 35.53) --
	( 66.58, 41.24) --
	( 99.11, 47.22) --
	(145.12, 55.48) --
	(210.18, 65.12);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.54, 37.10) --
	( 43.62, 37.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.58, 37.10) --
	( 43.58, 33.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.54, 33.95) --
	( 43.62, 33.95);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.92, 49.27) --
	( 43.00, 49.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96, 49.27) --
	( 42.96, 45.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.92, 45.98) --
	( 43.00, 45.98);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.30, 55.63) --
	( 42.38, 55.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.34, 55.63) --
	( 42.34, 52.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.30, 52.15) --
	( 42.38, 52.15);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.68, 53.96) --
	( 41.76, 53.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.72, 53.96) --
	( 41.72, 50.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.68, 50.48) --
	( 41.76, 50.48);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.06, 38.06) --
	( 41.14, 38.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.10, 38.06) --
	( 41.10, 34.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.06, 34.70) --
	( 41.14, 34.70);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.44, 86.68) --
	( 40.52, 86.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.48, 86.68) --
	( 40.48, 83.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.44, 83.30) --
	( 40.52, 83.30);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.54, 42.87) --
	( 66.63, 42.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.58, 42.87) --
	( 66.58, 39.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.54, 39.60) --
	( 66.63, 39.60);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.92, 57.28) --
	( 66.01, 57.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.96, 57.28) --
	( 65.96, 53.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.92, 53.56) --
	( 66.01, 53.56);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.30, 68.35) --
	( 65.38, 68.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.34, 68.35) --
	( 65.34, 64.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.30, 64.95) --
	( 65.38, 64.95);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.68, 69.33) --
	( 64.76, 69.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.72, 69.33) --
	( 64.72, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.68, 65.97) --
	( 64.76, 65.97);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.06, 47.87) --
	( 64.14, 47.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.10, 47.87) --
	( 64.10, 44.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.06, 44.39) --
	( 64.14, 44.39);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.44,105.29) --
	( 63.52,105.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.48,105.29) --
	( 63.48,102.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.44,102.25) --
	( 63.52,102.25);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.07, 49.15) --
	( 99.16, 49.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.11, 49.15) --
	( 99.11, 45.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.07, 45.30) --
	( 99.16, 45.30);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.45, 69.55) --
	( 98.54, 69.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.49, 69.55) --
	( 98.49, 65.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.45, 65.93) --
	( 98.54, 65.93);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.83, 80.58) --
	( 97.91, 80.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.87, 80.58) --
	( 97.87, 77.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.83, 77.40) --
	( 97.91, 77.40);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.21, 81.80) --
	( 97.29, 81.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.25, 81.80) --
	( 97.25, 78.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.21, 78.52) --
	( 97.29, 78.52);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.59, 59.95) --
	( 96.67, 59.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.63, 59.95) --
	( 96.63, 56.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.59, 56.29) --
	( 96.67, 56.29);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.97,115.31) --
	( 96.05,115.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.01,115.31) --
	( 96.01,112.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.97,112.82) --
	( 96.05,112.82);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.08, 57.39) --
	(145.16, 57.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.12, 57.39) --
	(145.12, 53.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.08, 53.56) --
	(145.16, 53.56);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.46, 78.34) --
	(144.54, 78.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.50, 78.34) --
	(144.50, 74.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.46, 74.64) --
	(144.54, 74.64);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.84, 89.20) --
	(143.92, 89.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.88, 89.20) --
	(143.88, 86.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.84, 86.08) --
	(143.92, 86.08);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.22, 91.21) --
	(143.30, 91.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.26, 91.21) --
	(143.26, 88.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.22, 88.23) --
	(143.30, 88.23);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.59, 74.94) --
	(142.68, 74.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.64, 74.94) --
	(142.64, 71.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.59, 71.17) --
	(142.68, 71.17);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.97,123.29) --
	(142.06,123.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.01,123.29) --
	(142.01,120.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.97,120.98) --
	(142.06,120.98);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.14, 67.18) --
	(210.22, 67.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.18, 67.18) --
	(210.18, 63.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.14, 63.07) --
	(210.22, 63.07);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.52, 88.32) --
	(209.60, 88.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.56, 88.32) --
	(209.56, 85.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.52, 85.06) --
	(209.60, 85.06);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.90, 98.31) --
	(208.98, 98.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.94, 98.31) --
	(208.94, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.90, 95.68) --
	(208.98, 95.68);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.28, 97.81) --
	(208.36, 97.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.32, 97.81) --
	(208.32, 95.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.28, 95.17) --
	(208.36, 95.17);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.65, 85.09) --
	(207.74, 85.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.70, 85.09) --
	(207.70, 82.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.65, 82.14) --
	(207.74, 82.14);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.03,125.92) --
	(207.12,125.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.07,125.92) --
	(207.07,123.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.03,123.67) --
	(207.12,123.67);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.65, 29.13) rectangle (219.01,135.24);
\end{scope}
\begin{scope}
\path[clip] (225.01,253.34) rectangle (412.36,359.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.01,253.34) rectangle (412.36,359.45);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.01,270.89) --
	(412.36,270.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.01,300.66) --
	(412.36,300.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.01,330.42) --
	(412.36,330.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.38,253.34) --
	(235.38,359.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.39,253.34) --
	(258.39,359.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.92,253.34) --
	(290.92,359.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.92,253.34) --
	(336.92,359.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.98,253.34) --
	(401.98,359.45);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (233.96,261.48) --
	(236.94,264.45) --
	(239.91,261.48) --
	(236.94,258.50) --
	(233.96,261.48);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (233.34,270.96) --
	(236.32,273.93) --
	(239.29,270.96) --
	(236.32,267.98) --
	(233.34,270.96);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (232.72,279.11) --
	(235.69,282.09) --
	(238.67,279.11) --
	(235.69,276.14) --
	(232.72,279.11);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (232.10,277.30) --
	(235.07,280.28) --
	(238.05,277.30) --
	(235.07,274.32) --
	(232.10,277.30);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (231.48,262.29) --
	(234.45,265.27) --
	(237.43,262.29) --
	(234.45,259.32) --
	(231.48,262.29);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (230.86,308.71) --
	(233.83,311.69) --
	(236.81,308.71) --
	(233.83,305.74) --
	(230.86,308.71);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (256.96,263.83) --
	(259.94,266.80) --
	(262.91,263.83) --
	(259.94,260.85) --
	(256.96,263.83);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (256.34,283.46) --
	(259.32,286.44) --
	(262.29,283.46) --
	(259.32,280.49) --
	(256.34,283.46);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (255.72,291.51) --
	(258.70,294.49) --
	(261.67,291.51) --
	(258.70,288.53) --
	(255.72,291.51);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (255.10,294.46) --
	(258.08,297.43) --
	(261.05,294.46) --
	(258.08,291.48) --
	(255.10,294.46);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (254.48,273.10) --
	(257.46,276.07) --
	(260.43,273.10) --
	(257.46,270.12) --
	(254.48,273.10);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (253.86,333.60) --
	(256.83,336.57) --
	(259.81,333.60) --
	(256.83,330.62) --
	(253.86,333.60);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (289.49,282.11) --
	(292.47,285.09) --
	(295.44,282.11) --
	(292.47,279.14) --
	(289.49,282.11);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (288.87,298.55) --
	(291.85,301.53) --
	(294.82,298.55) --
	(291.85,295.57) --
	(288.87,298.55);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (288.25,303.96) --
	(291.23,306.93) --
	(294.20,303.96) --
	(291.23,300.98) --
	(288.25,303.96);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (287.63,304.39) --
	(290.61,307.37) --
	(293.58,304.39) --
	(290.61,301.42) --
	(287.63,304.39);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (287.01,281.59) --
	(289.98,284.56) --
	(292.96,281.59) --
	(289.98,278.61) --
	(287.01,281.59);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (286.39,342.08) --
	(289.36,345.06) --
	(292.34,342.08) --
	(289.36,339.11) --
	(286.39,342.08);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (335.50,288.80) --
	(338.47,291.77) --
	(341.45,288.80) --
	(338.47,285.82) --
	(335.50,288.80);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (334.88,308.95) --
	(337.85,311.92) --
	(340.83,308.95) --
	(337.85,305.97) --
	(334.88,308.95);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (334.25,314.86) --
	(337.23,317.84) --
	(340.21,314.86) --
	(337.23,311.89) --
	(334.25,314.86);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (333.63,316.71) --
	(336.61,319.69) --
	(339.59,316.71) --
	(336.61,313.74) --
	(333.63,316.71);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (333.01,295.19) --
	(335.99,298.16) --
	(338.97,295.19) --
	(335.99,292.21) --
	(333.01,295.19);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (332.39,348.68) --
	(335.37,351.66) --
	(338.34,348.68) --
	(335.37,345.71) --
	(332.39,348.68);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (400.56,300.00) --
	(403.53,302.98) --
	(406.51,300.00) --
	(403.53,297.03) --
	(400.56,300.00);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (399.94,320.07) --
	(402.91,323.04) --
	(405.89,320.07) --
	(402.91,317.09) --
	(399.94,320.07);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (399.31,325.68) --
	(402.29,328.65) --
	(405.27,325.68) --
	(402.29,322.70) --
	(399.31,325.68);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (398.69,329.10) --
	(401.67,332.08) --
	(404.65,329.10) --
	(401.67,326.13) --
	(398.69,329.10);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (398.07,307.18) --
	(401.05,310.16) --
	(404.03,307.18) --
	(401.05,304.21) --
	(398.07,307.18);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (397.45,351.09) --
	(400.43,354.07) --
	(403.40,351.09) --
	(400.43,348.12) --
	(397.45,351.09);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (233.83,308.71) --
	(256.83,333.60) --
	(289.36,342.08) --
	(335.37,348.68) --
	(400.43,351.09);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (234.45,262.29) --
	(257.46,273.10) --
	(289.98,281.59) --
	(335.99,295.19) --
	(401.05,307.18);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (235.07,277.30) --
	(258.08,294.46) --
	(290.61,304.39) --
	(336.61,316.71) --
	(401.67,329.10);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (235.69,279.11) --
	(258.70,291.51) --
	(291.23,303.96) --
	(337.23,314.86) --
	(402.29,325.68);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (236.32,270.96) --
	(259.32,283.46) --
	(291.85,298.55) --
	(337.85,308.95) --
	(402.91,320.07);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (236.94,261.48) --
	(259.94,263.83) --
	(292.47,282.11) --
	(338.47,288.80) --
	(403.53,300.00);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.89,264.78) --
	(236.98,264.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.94,264.78) --
	(236.94,258.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.89,258.17) --
	(236.98,258.17);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.27,274.41) --
	(236.36,274.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.32,274.41) --
	(236.32,267.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.27,267.51) --
	(236.36,267.51);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.65,282.83) --
	(235.74,282.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.69,282.83) --
	(235.69,275.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.65,275.39) --
	(235.74,275.39);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.03,281.25) --
	(235.12,281.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.07,281.25) --
	(235.07,273.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.03,273.35) --
	(235.12,273.35);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.41,265.73) --
	(234.49,265.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.45,265.73) --
	(234.45,258.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.41,258.86) --
	(234.49,258.86);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.79,312.73) --
	(233.87,312.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.83,312.73) --
	(233.83,304.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.79,304.70) --
	(233.87,304.70);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.90,266.97) --
	(259.98,266.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.94,266.97) --
	(259.94,260.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.90,260.69) --
	(259.98,260.69);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.28,287.26) --
	(259.36,287.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.32,287.26) --
	(259.32,279.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.28,279.66) --
	(259.36,279.66);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.66,295.15) --
	(258.74,295.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.70,295.15) --
	(258.70,287.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.66,287.87) --
	(258.74,287.87);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.03,298.44) --
	(258.12,298.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.08,298.44) --
	(258.08,290.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.03,290.48) --
	(258.12,290.48);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.41,276.83) --
	(257.50,276.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.46,276.83) --
	(257.46,269.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.41,269.36) --
	(257.50,269.36);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.79,337.15) --
	(256.88,337.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.83,337.15) --
	(256.83,330.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.79,330.04) --
	(256.88,330.04);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.43,286.27) --
	(292.51,286.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.47,286.27) --
	(292.47,277.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.43,277.95) --
	(292.51,277.95);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.81,302.55) --
	(291.89,302.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.85,302.55) --
	(291.85,294.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.81,294.55) --
	(291.89,294.55);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.19,307.94) --
	(291.27,307.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.23,307.94) --
	(291.23,299.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.19,299.98) --
	(291.27,299.98);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.56,308.21) --
	(290.65,308.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.61,308.21) --
	(290.61,300.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.56,300.57) --
	(290.65,300.57);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.94,285.43) --
	(290.03,285.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.98,285.43) --
	(289.98,277.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.94,277.75) --
	(290.03,277.75);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.32,345.62) --
	(289.41,345.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.36,345.62) --
	(289.36,338.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.32,338.54) --
	(289.41,338.54);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.43,293.07) --
	(338.51,293.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.47,293.07) --
	(338.47,284.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.43,284.53) --
	(338.51,284.53);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.81,313.27) --
	(337.89,313.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.85,313.27) --
	(337.85,304.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.81,304.63) --
	(337.89,304.63);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.19,319.02) --
	(337.27,319.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.23,319.02) --
	(337.23,310.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.19,310.71) --
	(337.27,310.71);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.57,320.54) --
	(336.65,320.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.61,320.54) --
	(336.61,312.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.57,312.89) --
	(336.65,312.89);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.95,299.09) --
	(336.03,299.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.99,299.09) --
	(335.99,291.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.95,291.28) --
	(336.03,291.28);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.33,352.33) --
	(335.41,352.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.37,352.33) --
	(335.37,345.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.33,345.04) --
	(335.41,345.04);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.49,304.31) --
	(403.57,304.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.53,304.31) --
	(403.53,295.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.49,295.70) --
	(403.57,295.70);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.87,324.31) --
	(402.95,324.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.91,324.31) --
	(402.91,315.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.87,315.83) --
	(402.95,315.83);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.25,329.59) --
	(402.33,329.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.29,329.59) --
	(402.29,321.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.25,321.76) --
	(402.33,321.76);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.63,332.58) --
	(401.71,332.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.67,332.58) --
	(401.67,325.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.63,325.63) --
	(401.71,325.63);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.01,311.00) --
	(401.09,311.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.05,311.00) --
	(401.05,303.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.01,303.37) --
	(401.09,303.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.39,354.63) --
	(400.47,354.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.43,354.63) --
	(400.43,347.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.39,347.56) --
	(400.47,347.56);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.01,253.34) rectangle (412.36,359.45);
\end{scope}
\begin{scope}
\path[clip] (225.01,141.24) rectangle (412.36,247.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.01,141.24) rectangle (412.36,247.34);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.01,165.05) --
	(412.36,165.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.01,193.79) --
	(412.36,193.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.01,222.54) --
	(412.36,222.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.38,141.24) --
	(235.38,247.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.39,141.24) --
	(258.39,247.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.92,141.24) --
	(290.92,247.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.92,141.24) --
	(336.92,247.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.98,141.24) --
	(401.98,247.34);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (233.96,147.61) --
	(236.94,150.59) --
	(239.91,147.61) --
	(236.94,144.64) --
	(233.96,147.61);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (233.34,159.40) --
	(236.32,162.38) --
	(239.29,159.40) --
	(236.32,156.42) --
	(233.34,159.40);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (232.72,168.64) --
	(235.69,171.62) --
	(238.67,168.64) --
	(235.69,165.67) --
	(232.72,168.64);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (232.10,165.36) --
	(235.07,168.34) --
	(238.05,165.36) --
	(235.07,162.38) --
	(232.10,165.36);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (231.48,148.85) --
	(234.45,151.83) --
	(237.43,148.85) --
	(234.45,145.88) --
	(231.48,148.85);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (230.86,201.17) --
	(233.83,204.14) --
	(236.81,201.17) --
	(233.83,198.19) --
	(230.86,201.17);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (256.96,153.97) --
	(259.94,156.95) --
	(262.91,153.97) --
	(259.94,151.00) --
	(256.96,153.97);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (256.34,169.88) --
	(259.32,172.86) --
	(262.29,169.88) --
	(259.32,166.90) --
	(256.34,169.88);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (255.72,181.15) --
	(258.70,184.12) --
	(261.67,181.15) --
	(258.70,178.17) --
	(255.72,181.15);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (255.10,180.45) --
	(258.08,183.42) --
	(261.05,180.45) --
	(258.08,177.47) --
	(255.10,180.45);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (254.48,157.06) --
	(257.46,160.04) --
	(260.43,157.06) --
	(257.46,154.08) --
	(254.48,157.06);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (253.86,216.85) --
	(256.83,219.82) --
	(259.81,216.85) --
	(256.83,213.87) --
	(253.86,216.85);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (289.49,159.34) --
	(292.47,162.31) --
	(295.44,159.34) --
	(292.47,156.36) --
	(289.49,159.34);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (288.87,181.31) --
	(291.85,184.29) --
	(294.82,181.31) --
	(291.85,178.34) --
	(288.87,181.31);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (288.25,192.98) --
	(291.23,195.96) --
	(294.20,192.98) --
	(291.23,190.01) --
	(288.25,192.98);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (287.63,191.94) --
	(290.61,194.92) --
	(293.58,191.94) --
	(290.61,188.96) --
	(287.63,191.94);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (287.01,166.04) --
	(289.98,169.01) --
	(292.96,166.04) --
	(289.98,163.06) --
	(287.01,166.04);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (286.39,230.21) --
	(289.36,233.18) --
	(292.34,230.21) --
	(289.36,227.23) --
	(286.39,230.21);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (335.50,169.63) --
	(338.47,172.60) --
	(341.45,169.63) --
	(338.47,166.65) --
	(335.50,169.63);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (334.88,191.07) --
	(337.85,194.05) --
	(340.83,191.07) --
	(337.85,188.10) --
	(334.88,191.07);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (334.25,204.10) --
	(337.23,207.08) --
	(340.21,204.10) --
	(337.23,201.13) --
	(334.25,204.10);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (333.63,203.30) --
	(336.61,206.28) --
	(339.59,203.30) --
	(336.61,200.33) --
	(333.63,203.30);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (333.01,184.11) --
	(335.99,187.08) --
	(338.97,184.11) --
	(335.99,181.13) --
	(333.01,184.11);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (332.39,237.93) --
	(335.37,240.91) --
	(338.34,237.93) --
	(335.37,234.95) --
	(332.39,237.93);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (400.56,179.85) --
	(403.53,182.83) --
	(406.51,179.85) --
	(403.53,176.88) --
	(400.56,179.85);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (399.94,200.50) --
	(402.91,203.47) --
	(405.89,200.50) --
	(402.91,197.52) --
	(399.94,200.50);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (399.31,213.55) --
	(402.29,216.53) --
	(405.27,213.55) --
	(402.29,210.58) --
	(399.31,213.55);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (398.69,211.75) --
	(401.67,214.73) --
	(404.65,211.75) --
	(401.67,208.77) --
	(398.69,211.75);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (398.07,194.75) --
	(401.05,197.72) --
	(404.03,194.75) --
	(401.05,191.77) --
	(398.07,194.75);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (397.45,241.25) --
	(400.43,244.23) --
	(403.40,241.25) --
	(400.43,238.27) --
	(397.45,241.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (233.83,201.17) --
	(256.83,216.85) --
	(289.36,230.21) --
	(335.37,237.93) --
	(400.43,241.25);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (234.45,148.85) --
	(257.46,157.06) --
	(289.98,166.04) --
	(335.99,184.11) --
	(401.05,194.75);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (235.07,165.36) --
	(258.08,180.45) --
	(290.61,191.94) --
	(336.61,203.30) --
	(401.67,211.75);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (235.69,168.64) --
	(258.70,181.15) --
	(291.23,192.98) --
	(337.23,204.10) --
	(402.29,213.55);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (236.32,159.40) --
	(259.32,169.88) --
	(291.85,181.31) --
	(337.85,191.07) --
	(402.91,200.50);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (236.94,147.61) --
	(259.94,153.97) --
	(292.47,159.34) --
	(338.47,169.63) --
	(403.53,179.85);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.89,149.17) --
	(236.98,149.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.94,149.17) --
	(236.94,146.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.89,146.06) --
	(236.98,146.06);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.27,161.19) --
	(236.36,161.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.32,161.19) --
	(236.32,157.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.27,157.61) --
	(236.36,157.61);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.65,170.55) --
	(235.74,170.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.69,170.55) --
	(235.69,166.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.65,166.73) --
	(235.74,166.73);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.03,167.25) --
	(235.12,167.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.07,167.25) --
	(235.07,163.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.03,163.47) --
	(235.12,163.47);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.41,150.76) --
	(234.49,150.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.45,150.76) --
	(234.45,146.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.41,146.94) --
	(234.49,146.94);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.79,202.87) --
	(233.87,202.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.83,202.87) --
	(233.83,199.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.79,199.47) --
	(233.87,199.47);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.90,155.79) --
	(259.98,155.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.94,155.79) --
	(259.94,152.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.90,152.15) --
	(259.98,152.15);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.28,171.84) --
	(259.36,171.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.32,171.84) --
	(259.32,167.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.28,167.92) --
	(259.36,167.92);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.66,182.83) --
	(258.74,182.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.70,182.83) --
	(258.70,179.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.66,179.46) --
	(258.74,179.46);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.03,182.53) --
	(258.12,182.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.08,182.53) --
	(258.08,178.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.03,178.37) --
	(258.12,178.37);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.41,158.79) --
	(257.50,158.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.46,158.79) --
	(257.46,155.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.41,155.33) --
	(257.50,155.33);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.79,218.35) --
	(256.88,218.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.83,218.35) --
	(256.83,215.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.79,215.34) --
	(256.88,215.34);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.43,161.23) --
	(292.51,161.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.47,161.23) --
	(292.47,157.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.43,157.44) --
	(292.51,157.44);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.81,183.21) --
	(291.89,183.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.85,183.21) --
	(291.85,179.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.81,179.41) --
	(291.89,179.41);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.19,194.84) --
	(291.27,194.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.23,194.84) --
	(291.23,191.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.19,191.13) --
	(291.27,191.13);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.56,193.92) --
	(290.65,193.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.61,193.92) --
	(290.61,189.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.56,189.96) --
	(290.65,189.96);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.94,167.88) --
	(290.03,167.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.98,167.88) --
	(289.98,164.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.94,164.20) --
	(290.03,164.20);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.32,231.64) --
	(289.41,231.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.36,231.64) --
	(289.36,228.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.32,228.77) --
	(289.41,228.77);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.43,171.67) --
	(338.51,171.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.47,171.67) --
	(338.47,167.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.43,167.59) --
	(338.51,167.59);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.81,193.04) --
	(337.89,193.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.85,193.04) --
	(337.85,189.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.81,189.11) --
	(337.89,189.11);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.19,205.95) --
	(337.27,205.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.23,205.95) --
	(337.23,202.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.19,202.26) --
	(337.27,202.26);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.57,205.05) --
	(336.65,205.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.61,205.05) --
	(336.61,201.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.57,201.55) --
	(336.65,201.55);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.95,185.94) --
	(336.03,185.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.99,185.94) --
	(335.99,182.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.95,182.28) --
	(336.03,182.28);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.33,239.26) --
	(335.41,239.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.37,239.26) --
	(335.37,236.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.33,236.59) --
	(335.41,236.59);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.49,181.84) --
	(403.57,181.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.53,181.84) --
	(403.53,177.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.49,177.87) --
	(403.57,177.87);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.87,202.31) --
	(402.95,202.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.91,202.31) --
	(402.91,198.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.87,198.68) --
	(402.95,198.68);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.25,215.02) --
	(402.33,215.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.29,215.02) --
	(402.29,212.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.25,212.08) --
	(402.33,212.08);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.63,213.55) --
	(401.71,213.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.67,213.55) --
	(401.67,209.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.63,209.96) --
	(401.71,209.96);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.01,196.61) --
	(401.09,196.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.05,196.61) --
	(401.05,192.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.01,192.88) --
	(401.09,192.88);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.39,242.52) --
	(400.47,242.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.43,242.52) --
	(400.43,239.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.39,239.98) --
	(400.47,239.98);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.01,141.24) rectangle (412.36,247.34);
\end{scope}
\begin{scope}
\path[clip] (225.01, 29.13) rectangle (412.36,135.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.01, 29.13) rectangle (412.36,135.24);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.01, 53.55) --
	(412.36, 53.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.01, 81.24) --
	(412.36, 81.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.01,108.93) --
	(412.36,108.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.38, 29.13) --
	(235.38,135.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.39, 29.13) --
	(258.39,135.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.92, 29.13) --
	(290.92,135.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.92, 29.13) --
	(336.92,135.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.98, 29.13) --
	(401.98,135.24);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (233.96, 36.19) --
	(236.94, 39.17) --
	(239.91, 36.19) --
	(236.94, 33.22) --
	(233.96, 36.19);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (233.34, 48.64) --
	(236.32, 51.61) --
	(239.29, 48.64) --
	(236.32, 45.66) --
	(233.34, 48.64);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (232.72, 59.06) --
	(235.69, 62.03) --
	(238.67, 59.06) --
	(235.69, 56.08) --
	(232.72, 59.06);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (232.10, 56.77) --
	(235.07, 59.74) --
	(238.05, 56.77) --
	(235.07, 53.79) --
	(232.10, 56.77);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (231.48, 39.76) --
	(234.45, 42.74) --
	(237.43, 39.76) --
	(234.45, 36.79) --
	(231.48, 39.76);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (230.86, 91.15) --
	(233.83, 94.12) --
	(236.81, 91.15) --
	(233.83, 88.17) --
	(230.86, 91.15);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (256.96, 42.28) --
	(259.94, 45.26) --
	(262.91, 42.28) --
	(259.94, 39.31) --
	(256.96, 42.28);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (256.34, 59.33) --
	(259.32, 62.30) --
	(262.29, 59.33) --
	(259.32, 56.35) --
	(256.34, 59.33);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (255.72, 69.95) --
	(258.70, 72.93) --
	(261.67, 69.95) --
	(258.70, 66.98) --
	(255.72, 69.95);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (255.10, 67.84) --
	(258.08, 70.81) --
	(261.05, 67.84) --
	(258.08, 64.86) --
	(255.10, 67.84);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (254.48, 48.21) --
	(257.46, 51.19) --
	(260.43, 48.21) --
	(257.46, 45.23) --
	(254.48, 48.21);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (253.86,104.80) --
	(256.83,107.77) --
	(259.81,104.80) --
	(256.83,101.82) --
	(253.86,104.80);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (289.49, 46.78) --
	(292.47, 49.76) --
	(295.44, 46.78) --
	(292.47, 43.81) --
	(289.49, 46.78);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (288.87, 70.15) --
	(291.85, 73.12) --
	(294.82, 70.15) --
	(291.85, 67.17) --
	(288.87, 70.15);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (288.25, 81.77) --
	(291.23, 84.74) --
	(294.20, 81.77) --
	(291.23, 78.79) --
	(288.25, 81.77);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (287.63, 80.67) --
	(290.61, 83.64) --
	(293.58, 80.67) --
	(290.61, 77.69) --
	(287.63, 80.67);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (287.01, 57.46) --
	(289.98, 60.44) --
	(292.96, 57.46) --
	(289.98, 54.49) --
	(287.01, 57.46);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (286.39,116.43) --
	(289.36,119.41) --
	(292.34,116.43) --
	(289.36,113.45) --
	(286.39,116.43);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (335.50, 56.67) --
	(338.47, 59.65) --
	(341.45, 56.67) --
	(338.47, 53.69) --
	(335.50, 56.67);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (334.88, 81.19) --
	(337.85, 84.16) --
	(340.83, 81.19) --
	(337.85, 78.21) --
	(334.88, 81.19);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (334.25, 91.15) --
	(337.23, 94.12) --
	(340.21, 91.15) --
	(337.23, 88.17) --
	(334.25, 91.15);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (333.63, 90.17) --
	(336.61, 93.15) --
	(339.59, 90.17) --
	(336.61, 87.20) --
	(333.63, 90.17);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (333.01, 70.05) --
	(335.99, 73.03) --
	(338.97, 70.05) --
	(335.99, 67.08) --
	(333.01, 70.05);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (332.39,124.28) --
	(335.37,127.26) --
	(338.34,124.28) --
	(335.37,121.31) --
	(332.39,124.28);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (400.56, 66.60) --
	(403.53, 69.58) --
	(406.51, 66.60) --
	(403.53, 63.63) --
	(400.56, 66.60);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (399.94, 91.42) --
	(402.91, 94.39) --
	(405.89, 91.42) --
	(402.91, 88.44) --
	(399.94, 91.42);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (399.31, 99.02) --
	(402.29,102.00) --
	(405.27, 99.02) --
	(402.29, 96.04) --
	(399.31, 99.02);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (398.69, 96.75) --
	(401.67, 99.72) --
	(404.65, 96.75) --
	(401.67, 93.77) --
	(398.69, 96.75);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (398.07, 81.12) --
	(401.05, 84.09) --
	(404.03, 81.12) --
	(401.05, 78.14) --
	(398.07, 81.12);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (397.45,129.50) --
	(400.43,132.48) --
	(403.40,129.50) --
	(400.43,126.53) --
	(397.45,129.50);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (233.83, 91.15) --
	(256.83,104.80) --
	(289.36,116.43) --
	(335.37,124.28) --
	(400.43,129.50);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (234.45, 39.76) --
	(257.46, 48.21) --
	(289.98, 57.46) --
	(335.99, 70.05) --
	(401.05, 81.12);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (235.07, 56.77) --
	(258.08, 67.84) --
	(290.61, 80.67) --
	(336.61, 90.17) --
	(401.67, 96.75);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (235.69, 59.06) --
	(258.70, 69.95) --
	(291.23, 81.77) --
	(337.23, 91.15) --
	(402.29, 99.02);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (236.32, 48.64) --
	(259.32, 59.33) --
	(291.85, 70.15) --
	(337.85, 81.19) --
	(402.91, 91.42);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (236.94, 36.19) --
	(259.94, 42.28) --
	(292.47, 46.78) --
	(338.47, 56.67) --
	(403.53, 66.60);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.89, 37.61) --
	(236.98, 37.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.94, 37.61) --
	(236.94, 34.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.89, 34.78) --
	(236.98, 34.78);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.27, 50.03) --
	(236.36, 50.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.32, 50.03) --
	(236.32, 47.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.27, 47.24) --
	(236.36, 47.24);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.65, 60.44) --
	(235.74, 60.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.69, 60.44) --
	(235.69, 57.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.65, 57.67) --
	(235.74, 57.67);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.03, 58.22) --
	(235.12, 58.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.07, 58.22) --
	(235.07, 55.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.03, 55.32) --
	(235.12, 55.32);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.41, 41.12) --
	(234.49, 41.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.45, 41.12) --
	(234.45, 38.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.41, 38.40) --
	(234.49, 38.40);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.79, 92.53) --
	(233.87, 92.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.83, 92.53) --
	(233.83, 89.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.79, 89.76) --
	(233.87, 89.76);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.90, 43.60) --
	(259.98, 43.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.94, 43.60) --
	(259.94, 40.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.90, 40.96) --
	(259.98, 40.96);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.28, 60.79) --
	(259.36, 60.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.32, 60.79) --
	(259.32, 57.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.28, 57.86) --
	(259.36, 57.86);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.66, 71.30) --
	(258.74, 71.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.70, 71.30) --
	(258.70, 68.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.66, 68.60) --
	(258.74, 68.60);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.03, 69.12) --
	(258.12, 69.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.08, 69.12) --
	(258.08, 66.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.03, 66.55) --
	(258.12, 66.55);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.41, 49.44) --
	(257.50, 49.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.46, 49.44) --
	(257.46, 46.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.41, 46.98) --
	(257.50, 46.98);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.79,105.92) --
	(256.88,105.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.83,105.92) --
	(256.83,103.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.79,103.68) --
	(256.88,103.68);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.43, 48.31) --
	(292.51, 48.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.47, 48.31) --
	(292.47, 45.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.43, 45.26) --
	(292.51, 45.26);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.81, 71.55) --
	(291.89, 71.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.85, 71.55) --
	(291.85, 68.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.81, 68.75) --
	(291.89, 68.75);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.19, 83.23) --
	(291.27, 83.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.23, 83.23) --
	(291.23, 80.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.19, 80.31) --
	(291.27, 80.31);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.56, 81.88) --
	(290.65, 81.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.61, 81.88) --
	(290.61, 79.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.56, 79.45) --
	(290.65, 79.45);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.94, 58.67) --
	(290.03, 58.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.98, 58.67) --
	(289.98, 56.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.94, 56.26) --
	(290.03, 56.26);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.32,117.63) --
	(289.41,117.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.36,117.63) --
	(289.36,115.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.32,115.23) --
	(289.41,115.23);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.43, 58.31) --
	(338.51, 58.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.47, 58.31) --
	(338.47, 55.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.43, 55.03) --
	(338.51, 55.03);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.81, 82.58) --
	(337.89, 82.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.85, 82.58) --
	(337.85, 79.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.81, 79.79) --
	(337.89, 79.79);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.19, 92.47) --
	(337.27, 92.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.23, 92.47) --
	(337.23, 89.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.19, 89.82) --
	(337.27, 89.82);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.57, 91.58) --
	(336.65, 91.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.61, 91.58) --
	(336.61, 88.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.57, 88.77) --
	(336.65, 88.77);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.95, 71.30) --
	(336.03, 71.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.99, 71.30) --
	(335.99, 68.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.95, 68.80) --
	(336.03, 68.80);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.33,125.27) --
	(335.41,125.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.37,125.27) --
	(335.37,123.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.33,123.29) --
	(335.41,123.29);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.49, 68.19) --
	(403.57, 68.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.53, 68.19) --
	(403.53, 65.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.49, 65.02) --
	(403.57, 65.02);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.87, 92.74) --
	(402.95, 92.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.91, 92.74) --
	(402.91, 90.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.87, 90.10) --
	(402.95, 90.10);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.25,100.27) --
	(402.33,100.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.29,100.27) --
	(402.29, 97.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.25, 97.78) --
	(402.33, 97.78);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.63, 98.10) --
	(401.71, 98.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.67, 98.10) --
	(401.67, 95.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.63, 95.39) --
	(401.71, 95.39);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.01, 82.38) --
	(401.09, 82.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.05, 82.38) --
	(401.05, 79.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.01, 79.85) --
	(401.09, 79.85);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.39,130.41) --
	(400.47,130.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.43,130.41) --
	(400.43,128.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.39,128.59) --
	(400.47,128.59);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.01, 29.13) rectangle (412.36,135.24);
\end{scope}
\begin{scope}
\path[clip] ( 31.65,359.45) rectangle (219.01,374.71);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.65,359.45) rectangle (219.01,374.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (125.33,364.87) {\bfseries Density: 0.1};
\end{scope}
\begin{scope}
\path[clip] (225.01,359.45) rectangle (412.36,374.71);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (225.01,359.45) rectangle (412.36,374.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (318.68,364.87) {\bfseries Density: 0.2};
\end{scope}
\begin{scope}
\path[clip] (412.36,253.34) rectangle (427.62,359.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (412.36,253.34) rectangle (427.62,359.45);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (417.78,306.40) {\bfseries Nodes: 5};
\end{scope}
\begin{scope}
\path[clip] (412.36,141.24) rectangle (427.62,247.34);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (412.36,141.24) rectangle (427.62,247.34);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (417.78,194.29) {\bfseries Nodes: 10};
\end{scope}
\begin{scope}
\path[clip] (412.36, 29.13) rectangle (427.62,135.24);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (412.36, 29.13) rectangle (427.62,135.24);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (417.78, 82.18) {\bfseries Nodes: 15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.03, 26.13) --
	( 42.03, 29.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.03, 26.13) --
	( 65.03, 29.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.56, 26.13) --
	( 97.56, 29.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.57, 26.13) --
	(143.57, 29.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.63, 26.13) --
	(208.63, 29.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 42.03, 19.32) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 65.03, 19.32) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 97.56, 19.32) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (143.57, 19.32) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (208.63, 19.32) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.38, 26.13) --
	(235.38, 29.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.39, 26.13) --
	(258.39, 29.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.92, 26.13) --
	(290.92, 29.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.92, 26.13) --
	(336.92, 29.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.98, 26.13) --
	(401.98, 29.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (235.38, 19.32) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (258.39, 19.32) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (290.92, 19.32) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (336.92, 19.32) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (401.98, 19.32) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.25,268.69) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.25,298.45) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.25,328.22) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.65,270.89) --
	( 31.65,270.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.65,300.66) --
	( 31.65,300.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.65,330.42) --
	( 31.65,330.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.25,162.84) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.25,191.59) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.25,220.34) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.65,165.05) --
	( 31.65,165.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.65,193.79) --
	( 31.65,193.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.65,222.54) --
	( 31.65,222.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.25, 51.35) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.25, 79.04) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.25,106.73) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.65, 53.55) --
	( 31.65, 53.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.65, 81.24) --
	( 31.65, 81.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.65,108.93) --
	( 31.65,108.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.01,  7.56) {\bfseries Sampled Time Units};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.52,194.29) {\bfseries Average F1-Score };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (113.66,386.71) rectangle (330.35,427.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.66,404.41) {\bfseries Default Horizon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.46,407.17) rectangle (202.91,421.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (192.71,414.39) --
	(195.68,417.37) --
	(198.66,414.39) --
	(195.68,411.42) --
	(192.71,414.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (189.90,414.39) -- (201.46,414.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.90,414.39) -- (201.46,414.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.46,392.71) rectangle (202.91,407.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (192.71,399.94) --
	(195.68,402.92) --
	(198.66,399.94) --
	(195.68,396.96) --
	(192.71,399.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (189.90,399.94) -- (201.46,399.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{255,153,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.90,399.94) -- (201.46,399.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (235.45,407.17) rectangle (249.91,421.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (239.71,414.39) --
	(242.68,417.37) --
	(245.66,414.39) --
	(242.68,411.42) --
	(239.71,414.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (236.90,414.39) -- (248.46,414.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.90,414.39) -- (248.46,414.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (235.45,392.71) rectangle (249.91,407.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (239.71,399.94) --
	(242.68,402.92) --
	(245.66,399.94) --
	(242.68,396.96) --
	(239.71,399.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (236.90,399.94) -- (248.46,399.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.90,399.94) -- (248.46,399.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (281.90,407.17) rectangle (296.36,421.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (286.15,414.39) --
	(289.13,417.37) --
	(292.11,414.39) --
	(289.13,411.42) --
	(286.15,414.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (283.35,414.39) -- (294.91,414.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{102,153,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.35,414.39) -- (294.91,414.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (281.90,392.71) rectangle (296.36,407.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (286.15,399.94) --
	(289.13,402.92) --
	(292.11,399.94) --
	(289.13,396.96) --
	(286.15,399.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (283.35,399.94) -- (294.91,399.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{204,51,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.35,399.94) -- (294.91,399.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (206.91,412.19) {proximal};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (206.91,397.74) {q =  0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (253.91,412.19) {q =  0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (253.91,397.74) {q =  0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (300.36,412.19) {q =  0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (300.36,397.74) {q =  0.95};
\end{scope}
\end{tikzpicture}


==> figures/benchmark_per_edge.tex <==
%
%
\begin{tikzpicture}[x=1pt,y=1pt, scale = 0.95]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 32.36, 39.86) rectangle (103.56,214.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.36, 39.86) rectangle (103.56,214.91);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.36, 47.82) --
	(103.56, 47.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.36, 87.60) --
	(103.56, 87.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.36,127.39) --
	(103.56,127.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.36,167.17) --
	(103.56,167.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.36,206.95) --
	(103.56,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.30, 39.86) --
	( 38.30,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.18, 39.86) --
	( 48.18,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.07, 39.86) --
	( 58.07,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.96, 39.86) --
	( 67.96,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.85, 39.86) --
	( 77.85,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.74, 39.86) --
	( 87.74,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.63, 39.86) --
	( 97.63,214.91);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.30,206.95) -- ( 38.30,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.30,115.85) -- ( 38.30, 47.82);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.59,206.95) --
	( 34.59,115.85) --
	( 42.00,115.85) --
	( 42.00,206.95) --
	( 34.59,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.59,206.95) -- ( 42.00,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.18,206.95) -- ( 48.18,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.18, 61.18) -- ( 48.18, 47.82);
\definecolor{fillColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.48,206.95) --
	( 44.48, 61.18) --
	( 51.89, 61.18) --
	( 51.89,206.95) --
	( 44.48,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.48,206.95) -- ( 51.89,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.07,206.95) -- ( 58.07,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.07, 53.33) -- ( 58.07, 47.82);
\definecolor{fillColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 54.37,206.95) --
	( 54.37, 53.33) --
	( 61.78, 53.33) --
	( 61.78,206.95) --
	( 54.37,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.37,206.95) -- ( 61.78,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.96,206.95) -- ( 67.96,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.96, 50.78) -- ( 67.96, 47.84);
\definecolor{fillColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.25,206.95) --
	( 64.25, 50.78) --
	( 71.67, 50.78) --
	( 71.67,206.95) --
	( 64.25,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 64.25,118.41) -- ( 71.67,118.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.85,206.95) -- ( 77.85,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.85, 52.33) -- ( 77.85, 47.83);
\definecolor{fillColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.14,206.95) --
	( 74.14, 52.33) --
	( 81.56, 52.33) --
	( 81.56,206.95) --
	( 74.14,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.14,206.95) -- ( 81.56,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.74,206.95) -- ( 87.74,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.74, 53.20) -- ( 87.74, 47.83);
\definecolor{fillColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.03,206.95) --
	( 84.03, 53.20) --
	( 91.45, 53.20) --
	( 91.45,206.95) --
	( 84.03,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 84.03,206.95) -- ( 91.45,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.63,206.95) -- ( 97.63,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.63, 60.80) -- ( 97.63, 47.83);
\definecolor{fillColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.92,206.95) --
	( 93.92, 60.80) --
	(101.34, 60.80) --
	(101.34,206.95) --
	( 93.92,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.92,206.95) -- (101.34,206.95);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.36, 39.86) rectangle (103.56,214.91);
\end{scope}
\begin{scope}
\path[clip] (109.56, 39.86) rectangle (180.76,214.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (109.56, 39.86) rectangle (180.76,214.91);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.56, 47.82) --
	(180.76, 47.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.56, 87.60) --
	(180.76, 87.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.56,127.39) --
	(180.76,127.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.56,167.17) --
	(180.76,167.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.56,206.95) --
	(180.76,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.50, 39.86) --
	(115.50,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.38, 39.86) --
	(125.38,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.27, 39.86) --
	(135.27,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.16, 39.86) --
	(145.16,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.05, 39.86) --
	(155.05,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.94, 39.86) --
	(164.94,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.83, 39.86) --
	(174.83,214.91);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.50,206.95) -- (115.50,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.50, 57.81) -- (115.50, 47.82);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (111.79,206.95) --
	(111.79, 57.81) --
	(119.20, 57.81) --
	(119.20,206.95) --
	(111.79,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (111.79,206.95) -- (119.20,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.38,206.95) -- (125.38,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.38, 50.92) -- (125.38, 47.82);
\definecolor{fillColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (121.68,206.95) --
	(121.68, 50.92) --
	(129.09, 50.92) --
	(129.09,206.95) --
	(121.68,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (121.68,153.91) -- (129.09,153.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.27,206.95) -- (135.27,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.27, 49.89) -- (135.27, 47.82);
\definecolor{fillColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (131.56,206.95) --
	(131.56, 49.89) --
	(138.98, 49.89) --
	(138.98,206.95) --
	(131.56,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (131.56, 67.35) -- (138.98, 67.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.16,206.95) -- (145.16,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.16, 49.09) -- (145.16, 47.82);
\definecolor{fillColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (141.45,206.95) --
	(141.45, 49.09) --
	(148.87, 49.09) --
	(148.87,206.95) --
	(141.45,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (141.45, 58.47) -- (148.87, 58.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.05,206.95) -- (155.05,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.05, 49.27) -- (155.05, 47.82);
\definecolor{fillColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (151.34,206.95) --
	(151.34, 49.27) --
	(158.76, 49.27) --
	(158.76,206.95) --
	(151.34,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (151.34, 62.59) -- (158.76, 62.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.94,206.95) -- (164.94,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.94, 50.18) -- (164.94, 47.82);
\definecolor{fillColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (161.23,206.95) --
	(161.23, 50.18) --
	(168.65, 50.18) --
	(168.65,206.95) --
	(161.23,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.23,105.06) -- (168.65,105.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.83,206.95) -- (174.83,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.83, 51.41) -- (174.83, 47.82);
\definecolor{fillColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (171.12,206.95) --
	(171.12, 51.41) --
	(178.54, 51.41) --
	(178.54,206.95) --
	(171.12,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (171.12,206.95) -- (178.54,206.95);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.56, 39.86) rectangle (180.76,214.91);
\end{scope}
\begin{scope}
\path[clip] (186.76, 39.86) rectangle (257.96,214.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.76, 39.86) rectangle (257.96,214.91);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.76, 47.82) --
	(257.96, 47.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.76, 87.60) --
	(257.96, 87.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.76,127.39) --
	(257.96,127.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.76,167.17) --
	(257.96,167.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.76,206.95) --
	(257.96,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.69, 39.86) --
	(192.69,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.58, 39.86) --
	(202.58,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.47, 39.86) --
	(212.47,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.36, 39.86) --
	(222.36,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.25, 39.86) --
	(232.25,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.14, 39.86) --
	(242.14,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.03, 39.86) --
	(252.03,214.91);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.69,206.95) -- (192.69,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.69, 51.14) -- (192.69, 47.82);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (188.99,206.95) --
	(188.99, 51.14) --
	(196.40, 51.14) --
	(196.40,206.95) --
	(188.99,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (188.99,153.91) -- (196.40,153.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.58,206.95) -- (202.58,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.58, 49.41) -- (202.58, 47.82);
\definecolor{fillColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (198.88,206.95) --
	(198.88, 49.41) --
	(206.29, 49.41) --
	(206.29,206.95) --
	(198.88,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (198.88, 76.95) -- (206.29, 76.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.47,206.95) -- (212.47,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.47, 49.01) -- (212.47, 47.82);
\definecolor{fillColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (208.76,206.95) --
	(208.76, 49.01) --
	(216.18, 49.01) --
	(216.18,206.95) --
	(208.76,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (208.76, 57.22) -- (216.18, 57.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.36,206.95) -- (222.36,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.36, 48.42) -- (222.36, 47.82);
\definecolor{fillColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (218.65,206.95) --
	(218.65, 48.42) --
	(226.07, 48.42) --
	(226.07,206.95) --
	(218.65,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.65, 52.49) -- (226.07, 52.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.25,206.95) -- (232.25,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.25, 48.47) -- (232.25, 47.82);
\definecolor{fillColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (228.54,206.95) --
	(228.54, 48.47) --
	(235.96, 48.47) --
	(235.96,206.95) --
	(228.54,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (228.54, 53.00) -- (235.96, 53.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.14,206.95) -- (242.14,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.14, 48.70) -- (242.14, 47.82);
\definecolor{fillColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (238.43,206.95) --
	(238.43, 48.70) --
	(245.85, 48.70) --
	(245.85,206.95) --
	(238.43,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (238.43, 55.55) -- (245.85, 55.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.03,206.95) -- (252.03,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.03, 49.28) -- (252.03, 47.82);
\definecolor{fillColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (248.32,206.95) --
	(248.32, 49.28) --
	(255.74, 49.28) --
	(255.74,206.95) --
	(248.32,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (248.32,206.95) -- (255.74,206.95);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.76, 39.86) rectangle (257.96,214.91);
\end{scope}
\begin{scope}
\path[clip] (263.96, 39.86) rectangle (335.16,214.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.96, 39.86) rectangle (335.16,214.91);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.96, 47.82) --
	(335.16, 47.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.96, 87.60) --
	(335.16, 87.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.96,127.39) --
	(335.16,127.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.96,167.17) --
	(335.16,167.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.96,206.95) --
	(335.16,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.89, 39.86) --
	(269.89,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.78, 39.86) --
	(279.78,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.67, 39.86) --
	(289.67,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.56, 39.86) --
	(299.56,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.45, 39.86) --
	(309.45,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.34, 39.86) --
	(319.34,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.23, 39.86) --
	(329.23,214.91);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.89,206.95) -- (269.89,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.89, 49.44) -- (269.89, 47.82);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (266.19,206.95) --
	(266.19, 49.44) --
	(273.60, 49.44) --
	(273.60,206.95) --
	(266.19,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (266.19,106.07) -- (273.60,106.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.78,206.95) -- (279.78,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.78, 48.62) -- (279.78, 47.82);
\definecolor{fillColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (276.07,206.95) --
	(276.07, 48.62) --
	(283.49, 48.62) --
	(283.49,206.95) --
	(276.07,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (276.07, 60.89) -- (283.49, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.67,112.35) -- (289.67,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.67, 48.22) -- (289.67, 47.82);
\definecolor{fillColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (285.96,112.35) --
	(285.96, 48.22) --
	(293.38, 48.22) --
	(293.38,112.35) --
	(285.96,112.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (285.96, 52.01) -- (293.38, 52.01);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,166.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,127.39) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,130.50) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,175.13) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,135.15) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (299.56,206.95) circle (  1.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.56, 79.77) -- (299.56,126.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.56, 48.07) -- (299.56, 47.82);
\definecolor{fillColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (295.85, 79.77) --
	(295.85, 48.07) --
	(303.27, 48.07) --
	(303.27, 79.77) --
	(295.85, 79.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (295.85, 50.21) -- (303.27, 50.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.45,206.95) -- (309.45,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.45, 48.19) -- (309.45, 47.82);
\definecolor{fillColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (305.74,206.95) --
	(305.74, 48.19) --
	(313.16, 48.19) --
	(313.16,206.95) --
	(305.74,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (305.74, 51.28) -- (313.16, 51.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.34,206.95) -- (319.34,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.34, 48.27) -- (319.34, 47.82);
\definecolor{fillColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.63,206.95) --
	(315.63, 48.27) --
	(323.05, 48.27) --
	(323.05,206.95) --
	(315.63,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (315.63, 51.33) -- (323.05, 51.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.23,206.95) -- (329.23,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.23, 48.46) -- (329.23, 47.82);
\definecolor{fillColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.52,206.95) --
	(325.52, 48.46) --
	(332.93, 48.46) --
	(332.93,206.95) --
	(325.52,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (325.52, 63.90) -- (332.93, 63.90);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.96, 39.86) rectangle (335.16,214.91);
\end{scope}
\begin{scope}
\path[clip] (341.16, 39.86) rectangle (412.36,214.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (341.16, 39.86) rectangle (412.36,214.91);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.16, 47.82) --
	(412.36, 47.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.16, 87.60) --
	(412.36, 87.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.16,127.39) --
	(412.36,127.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.16,167.17) --
	(412.36,167.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.16,206.95) --
	(412.36,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.09, 39.86) --
	(347.09,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.98, 39.86) --
	(356.98,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.87, 39.86) --
	(366.87,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.76, 39.86) --
	(376.76,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.65, 39.86) --
	(386.65,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.54, 39.86) --
	(396.54,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.43, 39.86) --
	(406.43,214.91);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.09,206.95) -- (347.09,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.09, 49.41) -- (347.09, 47.82);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.38,206.95) --
	(343.38, 49.41) --
	(350.80, 49.41) --
	(350.80,206.95) --
	(343.38,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (343.38, 74.47) -- (350.80, 74.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.98,153.91) -- (356.98,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.98, 48.62) -- (356.98, 47.82);
\definecolor{fillColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (353.27,153.91) --
	(353.27, 48.62) --
	(360.69, 48.62) --
	(360.69,153.91) --
	(353.27,153.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (353.27, 52.90) -- (360.69, 52.90);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,167.17) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,150.16) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,152.19) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.87,206.95) circle (  1.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.87, 86.86) -- (366.87,143.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.87, 48.22) -- (366.87, 47.82);
\definecolor{fillColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.16, 86.86) --
	(363.16, 48.22) --
	(370.58, 48.22) --
	(370.58, 86.86) --
	(363.16, 86.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (363.16, 50.21) -- (370.58, 50.21);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,127.39) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,106.83) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,127.39) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,117.04) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,167.17) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,108.28) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,127.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,127.79) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,148.62) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,114.36) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,109.48) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,110.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,114.86) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,114.92) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,127.39) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,115.85) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,121.15) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,108.92) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,127.35) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,180.43) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,130.86) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,109.62) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,108.69) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,109.71) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,120.23) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,127.39) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,109.88) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,112.87) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,151.01) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,113.26) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,123.37) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,125.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,129.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,107.69) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (376.76,206.95) circle (  1.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.76, 71.04) -- (376.76,102.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.76, 48.02) -- (376.76, 47.82);
\definecolor{fillColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (373.05, 71.04) --
	(373.05, 48.02) --
	(380.47, 48.02) --
	(380.47, 71.04) --
	(373.05, 71.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (373.05, 49.22) -- (380.47, 49.22);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,166.36) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,175.13) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,153.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (386.65,206.95) circle (  1.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.65, 88.43) -- (386.65,148.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.65, 48.02) -- (386.65, 47.82);
\definecolor{fillColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.94, 88.43) --
	(382.94, 48.02) --
	(390.36, 48.02) --
	(390.36, 88.43) --
	(382.94, 88.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (382.94, 49.51) -- (390.36, 49.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.54,206.95) -- (396.54,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.54, 48.02) -- (396.54, 47.82);
\definecolor{fillColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (392.83,206.95) --
	(392.83, 48.02) --
	(400.25, 48.02) --
	(400.25,206.95) --
	(392.83,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (392.83, 49.63) -- (400.25, 49.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.43,206.95) -- (406.43,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.43, 48.12) -- (406.43, 47.82);
\definecolor{fillColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (402.72,206.95) --
	(402.72, 48.12) --
	(410.13, 48.12) --
	(410.13,206.95) --
	(402.72,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (402.72, 51.80) -- (410.13, 51.80);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.16, 39.86) rectangle (412.36,214.91);
\end{scope}
\begin{scope}
\path[clip] ( 32.36,214.91) rectangle (103.56,230.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 32.36,214.91) rectangle (103.56,230.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 67.96,220.33) {\bfseries Time Units: 500};
\end{scope}
\begin{scope}
\path[clip] (109.56,214.91) rectangle (180.76,230.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (109.56,214.91) rectangle (180.76,230.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (145.16,220.33) {\bfseries Time Units: 1000};
\end{scope}
\begin{scope}
\path[clip] (186.76,214.91) rectangle (257.96,230.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (186.76,214.91) rectangle (257.96,230.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (222.36,220.33) {\bfseries Time Units: 2000};
\end{scope}
\begin{scope}
\path[clip] (263.96,214.91) rectangle (335.16,230.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (263.96,214.91) rectangle (335.16,230.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (299.56,220.33) {\bfseries Time Units: 4000};
\end{scope}
\begin{scope}
\path[clip] (341.16,214.91) rectangle (412.36,230.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (341.16,214.91) rectangle (412.36,230.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (376.76,220.33) {\bfseries Time Units: 8000};
\end{scope}
\begin{scope}
\path[clip] (412.36, 39.86) rectangle (427.62,214.91);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (412.36, 39.86) rectangle (427.62,214.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (417.78,127.39) {\bfseries Timescales: One Interval};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.30, 36.86) --
	( 38.30, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.18, 36.86) --
	( 48.18, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.07, 36.86) --
	( 58.07, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.96, 36.86) --
	( 67.96, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.85, 36.86) --
	( 77.85, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.74, 36.86) --
	( 87.74, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.63, 36.86) --
	( 97.63, 39.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 41.74, 31.27) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 51.63, 31.27) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 61.52, 31.27) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 71.41, 31.27) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 81.29, 31.27) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 91.18, 31.27) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (101.07, 31.27) {24};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.50, 36.86) --
	(115.50, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.38, 36.86) --
	(125.38, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.27, 36.86) --
	(135.27, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.16, 36.86) --
	(145.16, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.05, 36.86) --
	(155.05, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.94, 36.86) --
	(164.94, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.83, 36.86) --
	(174.83, 39.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (118.94, 31.27) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (128.83, 31.27) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (138.72, 31.27) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (148.61, 31.27) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (158.49, 31.27) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (168.38, 31.27) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (178.27, 31.27) {24};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.69, 36.86) --
	(192.69, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.58, 36.86) --
	(202.58, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.47, 36.86) --
	(212.47, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.36, 36.86) --
	(222.36, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.25, 36.86) --
	(232.25, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.14, 36.86) --
	(242.14, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.03, 36.86) --
	(252.03, 39.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (196.14, 31.27) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (206.03, 31.27) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (215.92, 31.27) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (225.80, 31.27) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (235.69, 31.27) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (245.58, 31.27) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (255.47, 31.27) {24};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.89, 36.86) --
	(269.89, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.78, 36.86) --
	(279.78, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.67, 36.86) --
	(289.67, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.56, 36.86) --
	(299.56, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.45, 36.86) --
	(309.45, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.34, 36.86) --
	(319.34, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.23, 36.86) --
	(329.23, 39.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (273.34, 31.27) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (283.23, 31.27) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (293.12, 31.27) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (303.00, 31.27) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (312.89, 31.27) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (322.78, 31.27) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (332.67, 31.27) {24};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.09, 36.86) --
	(347.09, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.98, 36.86) --
	(356.98, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.87, 36.86) --
	(366.87, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.76, 36.86) --
	(376.76, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.65, 36.86) --
	(386.65, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.54, 36.86) --
	(396.54, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.43, 36.86) --
	(406.43, 39.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (350.54, 31.27) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (360.43, 31.27) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (370.31, 31.27) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (380.20, 31.27) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (390.09, 31.27) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (399.98, 31.27) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (409.87, 31.27) {24};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 26.96, 46.10) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 26.96, 85.88) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 26.96,125.67) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 26.96,165.45) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 26.96,205.23) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.36, 47.82) --
	( 32.36, 47.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.36, 87.60) --
	( 32.36, 87.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.36,127.39) --
	( 32.36,127.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.36,167.17) --
	( 32.36,167.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.36,206.95) --
	( 32.36,206.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.36,  7.56) {\bfseries True Horizon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.52,127.39) {\bfseries Distance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (124.99,242.17) rectangle (319.73,283.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.99,259.87) {\bfseries True Horizon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (203.74,262.63) rectangle (218.20,277.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.97,264.07) --
	(210.97,266.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.97,273.47) --
	(210.97,275.63);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (205.55,266.24) rectangle (216.39,273.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.55,269.85) --
	(216.39,269.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (203.74,248.17) rectangle (218.20,262.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.97,249.62) --
	(210.97,251.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.97,259.01) --
	(210.97,261.18);
\definecolor{fillColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (205.55,251.79) rectangle (216.39,259.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.55,255.40) --
	(216.39,255.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (234.37,262.63) rectangle (248.82,277.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (241.60,264.07) --
	(241.60,266.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (241.60,273.47) --
	(241.60,275.63);
\definecolor{fillColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (236.18,266.24) rectangle (247.02,273.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (236.18,269.85) --
	(247.02,269.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (234.37,248.17) rectangle (248.82,262.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (241.60,249.62) --
	(241.60,251.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (241.60,259.01) --
	(241.60,261.18);
\definecolor{fillColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (236.18,251.79) rectangle (247.02,259.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (236.18,255.40) --
	(247.02,255.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.02,262.63) rectangle (274.48,277.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.25,264.07) --
	(267.25,266.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.25,273.47) --
	(267.25,275.63);
\definecolor{fillColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (261.83,266.24) rectangle (272.67,273.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.83,269.85) --
	(272.67,269.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.02,248.17) rectangle (274.48,262.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.25,249.62) --
	(267.25,251.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.25,259.01) --
	(267.25,261.18);
\definecolor{fillColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (261.83,251.79) rectangle (272.67,259.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.83,255.40) --
	(272.67,255.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (288.88,262.63) rectangle (303.33,277.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.10,264.07) --
	(296.10,266.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.10,273.47) --
	(296.10,275.63);
\definecolor{fillColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (290.68,266.24) rectangle (301.52,273.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (290.68,269.85) --
	(301.52,269.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (222.20,267.65) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (222.20,253.20) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.82,267.65) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.82,253.20) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (278.48,267.65) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (278.48,253.20) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (307.33,267.65) {24};
\end{scope}
\end{tikzpicture}


==> figures/benchmark_per_edge_multiple.tex <==
%
%
\begin{tikzpicture}[x=1pt,y=1pt, scale = 0.95]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 32.36, 39.86) rectangle (103.56,214.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.36, 39.86) rectangle (103.56,214.91);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.36, 47.82) --
	(103.56, 47.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.36, 87.60) --
	(103.56, 87.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.36,127.39) --
	(103.56,127.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.36,167.17) --
	(103.56,167.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.36,206.95) --
	(103.56,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.55, 39.86) --
	( 36.55,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.53, 39.86) --
	( 43.53,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.51, 39.86) --
	( 50.51,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.49, 39.86) --
	( 57.49,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.47, 39.86) --
	( 64.47,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.45, 39.86) --
	( 71.45,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.43, 39.86) --
	( 78.43,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.41, 39.86) --
	( 85.41,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.39, 39.86) --
	( 92.39,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.37, 39.86) --
	( 99.37,214.91);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.55,105.64) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.55,101.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.55,106.85) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.55,102.16) circle (  1.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.55,206.95) -- ( 36.55,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.55,167.17) -- ( 36.55,108.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 33.93,206.95) --
	( 33.93,167.17) --
	( 39.17,167.17) --
	( 39.17,206.95) --
	( 33.93,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.93,206.95) -- ( 39.17,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.53,206.95) -- ( 43.53,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.53,118.60) -- ( 43.53, 48.25);
\definecolor{fillColor}{RGB}{216,144,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 40.91,206.95) --
	( 40.91,118.60) --
	( 46.15,118.60) --
	( 46.15,206.95) --
	( 40.91,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.91,206.95) -- ( 46.15,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.51,206.95) -- ( 50.51,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.51,112.11) -- ( 50.51, 47.98);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 47.89,206.95) --
	( 47.89,112.11) --
	( 53.13,112.11) --
	( 53.13,206.95) --
	( 47.89,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.89,206.95) -- ( 53.13,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.49,206.95) -- ( 57.49,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.49,102.63) -- ( 57.49, 47.93);
\definecolor{fillColor}{RGB}{57,182,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 54.87,206.95) --
	( 54.87,102.63) --
	( 60.11,102.63) --
	( 60.11,206.95) --
	( 54.87,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.87,113.79) -- ( 60.11,113.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.47,206.95) -- ( 64.47,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.47,105.30) -- ( 64.47, 47.86);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.85,206.95) --
	( 61.85,105.30) --
	( 67.09,105.30) --
	( 67.09,206.95) --
	( 61.85,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.85,159.85) -- ( 67.09,159.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.45,206.95) -- ( 71.45,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.45,104.94) -- ( 71.45, 48.02);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.83,206.95) --
	( 68.83,104.94) --
	( 74.07,104.94) --
	( 74.07,206.95) --
	( 68.83,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 68.83,206.95) -- ( 74.07,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.43,206.95) -- ( 78.43,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.43,107.44) -- ( 78.43, 48.77);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.82,206.95) --
	( 75.82,107.44) --
	( 81.05,107.44) --
	( 81.05,206.95) --
	( 75.82,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.82,206.95) -- ( 81.05,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.41,206.95) -- ( 85.41,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.41,110.38) -- ( 85.41, 49.22);
\definecolor{fillColor}{RGB}{149,144,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.80,206.95) --
	( 82.80,110.38) --
	( 88.03,110.38) --
	( 88.03,206.95) --
	( 82.80,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.80,206.95) -- ( 88.03,206.95);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 92.39,104.01) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 92.39,103.65) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 92.39,101.44) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 92.39,113.44) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 92.39,107.82) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 92.39,166.69) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 92.39,103.19) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 92.39,126.43) circle (  1.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.39,206.95) -- ( 92.39,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.39,206.95) -- ( 92.39,206.95);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.78,206.95) --
	( 89.78,206.95) --
	( 95.01,206.95) --
	( 95.01,206.95) --
	( 89.78,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 89.78,206.95) -- ( 95.01,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.37,206.95) -- ( 99.37,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.37,159.80) -- ( 99.37,128.33);
\definecolor{fillColor}{RGB}{255,98,188}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.76,206.95) --
	( 96.76,159.80) --
	(101.99,159.80) --
	(101.99,206.95) --
	( 96.76,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.76,206.95) -- (101.99,206.95);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.36, 39.86) rectangle (103.56,214.91);
\end{scope}
\begin{scope}
\path[clip] (109.56, 39.86) rectangle (180.76,214.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (109.56, 39.86) rectangle (180.76,214.91);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.56, 47.82) --
	(180.76, 47.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.56, 87.60) --
	(180.76, 87.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.56,127.39) --
	(180.76,127.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.56,167.17) --
	(180.76,167.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.56,206.95) --
	(180.76,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.75, 39.86) --
	(113.75,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.73, 39.86) --
	(120.73,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.71, 39.86) --
	(127.71,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.69, 39.86) --
	(134.69,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.67, 39.86) --
	(141.67,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.65, 39.86) --
	(148.65,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.63, 39.86) --
	(155.63,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.61, 39.86) --
	(162.61,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.59, 39.86) --
	(169.59,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.57, 39.86) --
	(176.57,214.91);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.75,206.95) -- (113.75,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.75,124.57) -- (113.75, 55.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (111.13,206.95) --
	(111.13,124.57) --
	(116.37,124.57) --
	(116.37,206.95) --
	(111.13,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (111.13,206.95) -- (116.37,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.73,206.95) -- (120.73,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.73,105.46) -- (120.73, 48.46);
\definecolor{fillColor}{RGB}{216,144,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (118.11,206.95) --
	(118.11,105.46) --
	(123.35,105.46) --
	(123.35,206.95) --
	(118.11,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (118.11,157.80) -- (123.35,157.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.71,206.95) -- (127.71,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.71,104.61) -- (127.71, 47.88);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (125.09,206.95) --
	(125.09,104.61) --
	(130.33,104.61) --
	(130.33,206.95) --
	(125.09,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (125.09,149.75) -- (130.33,149.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.69,206.95) -- (134.69,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.69,101.48) -- (134.69, 47.87);
\definecolor{fillColor}{RGB}{57,182,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (132.07,206.95) --
	(132.07,101.48) --
	(137.31,101.48) --
	(137.31,206.95) --
	(132.07,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (132.07,106.65) -- (137.31,106.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.67,163.92) -- (141.67,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.67,101.40) -- (141.67, 47.83);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (139.05,163.92) --
	(139.05,101.40) --
	(144.29,101.40) --
	(144.29,163.92) --
	(139.05,163.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (139.05,114.54) -- (144.29,114.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.65,206.95) -- (148.65,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.65,101.13) -- (148.65, 47.93);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (146.03,206.95) --
	(146.03,101.13) --
	(151.27,101.13) --
	(151.27,206.95) --
	(146.03,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (146.03,116.74) -- (151.27,116.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.63,206.95) -- (155.63,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.63,102.43) -- (155.63, 48.63);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (153.01,206.95) --
	(153.01,102.43) --
	(158.25,102.43) --
	(158.25,206.95) --
	(153.01,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (153.01,206.95) -- (158.25,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.61,206.95) -- (162.61,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.61,101.69) -- (162.61, 48.21);
\definecolor{fillColor}{RGB}{149,144,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (159.99,206.95) --
	(159.99,101.69) --
	(165.23,101.69) --
	(165.23,206.95) --
	(159.99,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (159.99,128.71) -- (165.23,128.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.59,206.95) -- (169.59,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.59,104.69) -- (169.59,100.92);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (166.98,206.95) --
	(166.98,104.69) --
	(172.21,104.69) --
	(172.21,206.95) --
	(166.98,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (166.98,206.95) -- (172.21,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.57,206.95) -- (176.57,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.57,137.52) -- (176.57,128.73);
\definecolor{fillColor}{RGB}{255,98,188}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (173.96,206.95) --
	(173.96,137.52) --
	(179.19,137.52) --
	(179.19,206.95) --
	(173.96,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (173.96,152.24) -- (179.19,152.24);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.56, 39.86) rectangle (180.76,214.91);
\end{scope}
\begin{scope}
\path[clip] (186.76, 39.86) rectangle (257.96,214.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.76, 39.86) rectangle (257.96,214.91);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.76, 47.82) --
	(257.96, 47.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.76, 87.60) --
	(257.96, 87.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.76,127.39) --
	(257.96,127.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.76,167.17) --
	(257.96,167.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.76,206.95) --
	(257.96,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.95, 39.86) --
	(190.95,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.93, 39.86) --
	(197.93,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.91, 39.86) --
	(204.91,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.89, 39.86) --
	(211.89,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.87, 39.86) --
	(218.87,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.85, 39.86) --
	(225.85,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.83, 39.86) --
	(232.83,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.81, 39.86) --
	(239.81,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.79, 39.86) --
	(246.79,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.77, 39.86) --
	(253.77,214.91);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.95,206.95) -- (190.95,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.95,104.15) -- (190.95, 47.82);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (188.33,206.95) --
	(188.33,104.15) --
	(193.57,104.15) --
	(193.57,206.95) --
	(188.33,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (188.33,167.17) -- (193.57,167.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.93,206.95) -- (197.93,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.93,102.48) -- (197.93, 47.82);
\definecolor{fillColor}{RGB}{216,144,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (195.31,206.95) --
	(195.31,102.48) --
	(200.55,102.48) --
	(200.55,206.95) --
	(195.31,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (195.31,129.74) -- (200.55,129.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.91,206.95) -- (204.91,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.91,102.49) -- (204.91, 47.82);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.29,206.95) --
	(202.29,102.49) --
	(207.53,102.49) --
	(207.53,206.95) --
	(202.29,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (202.29,127.79) -- (207.53,127.79);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89, 48.09) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89, 48.62) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89, 49.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89, 48.25) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89, 47.85) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89, 48.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89, 48.62) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89, 47.87) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89, 51.10) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89, 47.98) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89, 48.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89, 48.89) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89, 49.44) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89, 48.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89, 50.88) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89, 48.17) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89, 50.82) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.89, 51.00) circle (  1.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.89,131.11) -- (211.89,167.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.89,100.99) -- (211.89, 77.37);
\definecolor{fillColor}{RGB}{57,182,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (209.27,131.11) --
	(209.27,100.99) --
	(214.51,100.99) --
	(214.51,131.11) --
	(209.27,131.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (209.27,102.57) -- (214.51,102.57);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (218.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (218.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (218.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (218.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (218.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (218.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (218.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (218.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (218.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (218.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (218.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (218.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (218.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (218.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (218.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (218.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (218.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (218.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (218.87,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (218.87,206.95) circle (  1.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.87,136.76) -- (218.87,170.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.87,100.95) -- (218.87, 47.82);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (216.25,136.76) --
	(216.25,100.95) --
	(221.49,100.95) --
	(221.49,136.76) --
	(216.25,136.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (216.25,105.25) -- (221.49,105.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.85,206.95) -- (225.85,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.85,100.88) -- (225.85, 47.82);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (223.23,206.95) --
	(223.23,100.88) --
	(228.47,100.88) --
	(228.47,206.95) --
	(223.23,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.23,112.61) -- (228.47,112.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.83,206.95) -- (232.83,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.83, 64.91) -- (232.83, 47.84);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.21,206.95) --
	(230.21, 64.91) --
	(235.45, 64.91) --
	(235.45,206.95) --
	(230.21,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (230.21,103.05) -- (235.45,103.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.81,206.95) -- (239.81,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.81,101.69) -- (239.81, 47.86);
\definecolor{fillColor}{RGB}{149,144,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (237.19,206.95) --
	(237.19,101.69) --
	(242.43,101.69) --
	(242.43,206.95) --
	(237.19,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (237.19,127.74) -- (242.43,127.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.79,206.95) -- (246.79,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.79,101.42) -- (246.79, 48.49);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (244.17,206.95) --
	(244.17,101.42) --
	(249.41,101.42) --
	(249.41,206.95) --
	(244.17,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.17,107.45) -- (249.41,107.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.77,193.22) -- (253.77,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.77,127.96) -- (253.77, 79.98);
\definecolor{fillColor}{RGB}{255,98,188}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (251.15,193.22) --
	(251.15,127.96) --
	(256.39,127.96) --
	(256.39,193.22) --
	(251.15,193.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (251.15,139.42) -- (256.39,139.42);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.76, 39.86) rectangle (257.96,214.91);
\end{scope}
\begin{scope}
\path[clip] (263.96, 39.86) rectangle (335.16,214.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.96, 39.86) rectangle (335.16,214.91);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.96, 47.82) --
	(335.16, 47.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.96, 87.60) --
	(335.16, 87.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.96,127.39) --
	(335.16,127.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.96,167.17) --
	(335.16,167.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.96,206.95) --
	(335.16,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.15, 39.86) --
	(268.15,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.13, 39.86) --
	(275.13,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.11, 39.86) --
	(282.11,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.09, 39.86) --
	(289.09,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.07, 39.86) --
	(296.07,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.05, 39.86) --
	(303.05,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.03, 39.86) --
	(310.03,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.01, 39.86) --
	(317.01,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.99, 39.86) --
	(323.99,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.97, 39.86) --
	(330.97,214.91);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.15,206.95) -- (268.15,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.15,103.50) -- (268.15, 47.82);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (265.53,206.95) --
	(265.53,103.50) --
	(270.77,103.50) --
	(270.77,206.95) --
	(265.53,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (265.53,167.17) -- (270.77,167.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.13,205.56) -- (275.13,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.13,101.22) -- (275.13, 47.82);
\definecolor{fillColor}{RGB}{216,144,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.51,205.56) --
	(272.51,101.22) --
	(277.75,101.22) --
	(277.75,205.56) --
	(272.51,205.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (272.51,109.62) -- (277.75,109.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.11,167.37) -- (282.11,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.11,101.35) -- (282.11, 47.82);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (279.49,167.37) --
	(279.49,101.35) --
	(284.73,101.35) --
	(284.73,167.37) --
	(279.49,167.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (279.49,115.19) -- (284.73,115.19);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (289.09,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (289.09,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (289.09,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (289.09,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (289.09,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (289.09,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (289.09,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (289.09,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (289.09,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (289.09,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (289.09,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (289.09,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (289.09,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (289.09,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (289.09,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (289.09,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (289.09,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (289.09,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (289.09,206.95) circle (  1.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.09,131.20) -- (289.09,173.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.09, 81.91) -- (289.09, 47.82);
\definecolor{fillColor}{RGB}{57,182,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.47,131.20) --
	(286.47, 81.91) --
	(291.71, 81.91) --
	(291.71,131.20) --
	(286.47,131.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (286.47,102.03) -- (291.71,102.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.07,124.73) -- (296.07,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.07, 49.70) -- (296.07, 47.82);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (293.45,124.73) --
	(293.45, 49.70) --
	(298.69, 49.70) --
	(298.69,124.73) --
	(293.45,124.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (293.45,101.47) -- (298.69,101.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.05,197.01) -- (303.05,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.05, 49.82) -- (303.05, 47.82);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (300.43,197.01) --
	(300.43, 49.82) --
	(305.67, 49.82) --
	(305.67,197.01) --
	(300.43,197.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (300.43,101.06) -- (305.67,101.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.03,206.95) -- (310.03,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.03, 88.06) -- (310.03, 47.86);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (307.41,206.95) --
	(307.41, 88.06) --
	(312.65, 88.06) --
	(312.65,206.95) --
	(307.41,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (307.41,102.91) -- (312.65,102.91);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (317.01,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (317.01,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (317.01,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (317.01,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (317.01,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (317.01,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (317.01,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (317.01,206.95) circle (  1.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.01,128.10) -- (317.01,167.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.01, 85.97) -- (317.01, 47.83);
\definecolor{fillColor}{RGB}{149,144,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (314.39,128.10) --
	(314.39, 85.97) --
	(319.63, 85.97) --
	(319.63,128.10) --
	(314.39,128.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (314.39,102.82) -- (319.63,102.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.99,206.95) -- (323.99,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.99,101.49) -- (323.99, 48.24);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (321.37,206.95) --
	(321.37,101.49) --
	(326.61,101.49) --
	(326.61,206.95) --
	(321.37,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (321.37,106.00) -- (326.61,106.00);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (330.97,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (330.97,206.95) circle (  1.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.97,146.71) -- (330.97,147.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.97,115.97) -- (330.97, 80.69);
\definecolor{fillColor}{RGB}{255,98,188}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (328.35,146.71) --
	(328.35,115.97) --
	(333.59,115.97) --
	(333.59,146.71) --
	(328.35,146.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (328.35,133.19) -- (333.59,133.19);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.96, 39.86) rectangle (335.16,214.91);
\end{scope}
\begin{scope}
\path[clip] (341.16, 39.86) rectangle (412.36,214.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (341.16, 39.86) rectangle (412.36,214.91);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.16, 47.82) --
	(412.36, 47.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.16, 87.60) --
	(412.36, 87.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.16,127.39) --
	(412.36,127.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.16,167.17) --
	(412.36,167.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.16,206.95) --
	(412.36,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.35, 39.86) --
	(345.35,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.33, 39.86) --
	(352.33,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.31, 39.86) --
	(359.31,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.29, 39.86) --
	(366.29,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.27, 39.86) --
	(373.27,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.25, 39.86) --
	(380.25,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.23, 39.86) --
	(387.23,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.21, 39.86) --
	(394.21,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.19, 39.86) --
	(401.19,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.17, 39.86) --
	(408.17,214.91);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.35,175.13) -- (345.35,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.35,100.86) -- (345.35, 47.82);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.73,175.13) --
	(342.73,100.86) --
	(347.97,100.86) --
	(347.97,175.13) --
	(342.73,175.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (342.73,128.20) -- (347.97,128.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.33,167.17) -- (352.33,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.33,100.86) -- (352.33, 47.82);
\definecolor{fillColor}{RGB}{216,144,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.71,167.17) --
	(349.71,100.86) --
	(354.95,100.86) --
	(354.95,167.17) --
	(349.71,167.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (349.71,104.11) -- (354.95,104.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.31,153.09) -- (359.31,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.31,100.86) -- (359.31, 47.82);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (356.69,153.09) --
	(356.69,100.86) --
	(361.93,100.86) --
	(361.93,153.09) --
	(356.69,153.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (356.69,108.73) -- (361.93,108.73);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.29,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.29,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.29,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.29,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.29,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.29,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.29,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.29,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.29,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.29,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (366.29,206.95) circle (  1.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.29,110.40) -- (366.29,171.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.29, 48.76) -- (366.29, 47.82);
\definecolor{fillColor}{RGB}{57,182,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.67,110.40) --
	(363.67, 48.76) --
	(368.91, 48.76) --
	(368.91,110.40) --
	(363.67,110.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (363.67,101.26) -- (368.91,101.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.27,118.62) -- (373.27,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.27, 48.39) -- (373.27, 47.82);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (370.65,118.62) --
	(370.65, 48.39) --
	(375.89, 48.39) --
	(375.89,118.62) --
	(370.65,118.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (370.65,101.06) -- (375.89,101.06);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (380.25,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (380.25,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (380.25,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (380.25,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (380.25,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (380.25,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (380.25,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (380.25,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (380.25,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (380.25,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (380.25,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (380.25,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (380.25,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (380.25,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (380.25,206.95) circle (  1.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.25,111.77) -- (380.25,148.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.25, 48.37) -- (380.25, 47.82);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (377.63,111.77) --
	(377.63, 48.37) --
	(382.87, 48.37) --
	(382.87,111.77) --
	(377.63,111.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (377.63,100.96) -- (382.87,100.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.23,127.39) -- (387.23,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.23, 51.67) -- (387.23, 47.82);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.61,127.39) --
	(384.61, 51.67) --
	(389.85, 51.67) --
	(389.85,127.39) --
	(384.61,127.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (384.61,101.00) -- (389.85,101.00);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (394.21,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (394.21,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (394.21,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (394.21,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (394.21,206.95) circle (  1.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.21,108.84) -- (394.21,167.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.21, 59.08) -- (394.21, 47.85);
\definecolor{fillColor}{RGB}{149,144,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (391.59,108.84) --
	(391.59, 59.08) --
	(396.83, 59.08) --
	(396.83,108.84) --
	(391.59,108.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (391.59,101.29) -- (396.83,101.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.19,206.95) -- (401.19,206.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.19,101.17) -- (401.19, 47.95);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (398.57,206.95) --
	(398.57,101.17) --
	(403.81,101.17) --
	(403.81,206.95) --
	(398.57,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (398.57,103.73) -- (403.81,103.73);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (408.17,206.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (408.17, 47.93) circle (  1.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (408.17,206.95) circle (  1.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.17,147.60) -- (408.17,148.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.17,111.49) -- (408.17, 80.21);
\definecolor{fillColor}{RGB}{255,98,188}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (405.55,147.60) --
	(405.55,111.49) --
	(410.79,111.49) --
	(410.79,147.60) --
	(405.55,147.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (405.55,129.82) -- (410.79,129.82);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.16, 39.86) rectangle (412.36,214.91);
\end{scope}
\begin{scope}
\path[clip] ( 32.36,214.91) rectangle (103.56,230.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 32.36,214.91) rectangle (103.56,230.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 67.96,220.33) {\bfseries Time Units: 500};
\end{scope}
\begin{scope}
\path[clip] (109.56,214.91) rectangle (180.76,230.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (109.56,214.91) rectangle (180.76,230.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (145.16,220.33) {\bfseries Time Units: 1000};
\end{scope}
\begin{scope}
\path[clip] (186.76,214.91) rectangle (257.96,230.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (186.76,214.91) rectangle (257.96,230.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (222.36,220.33) {\bfseries Time Units: 2000};
\end{scope}
\begin{scope}
\path[clip] (263.96,214.91) rectangle (335.16,230.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (263.96,214.91) rectangle (335.16,230.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (299.56,220.33) {\bfseries Time Units: 4000};
\end{scope}
\begin{scope}
\path[clip] (341.16,214.91) rectangle (412.36,230.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (341.16,214.91) rectangle (412.36,230.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (376.76,220.33) {\bfseries Time Units: 8000};
\end{scope}
\begin{scope}
\path[clip] (412.36, 39.86) rectangle (427.62,214.91);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (412.36, 39.86) rectangle (427.62,214.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (417.78,127.39) {\bfseries Timescales: Multiple Intervals};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.55, 36.86) --
	( 36.55, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.53, 36.86) --
	( 43.53, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.51, 36.86) --
	( 50.51, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.49, 36.86) --
	( 57.49, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.47, 36.86) --
	( 64.47, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.45, 36.86) --
	( 71.45, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.43, 36.86) --
	( 78.43, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.41, 36.86) --
	( 85.41, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.39, 36.86) --
	( 92.39, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.37, 36.86) --
	( 99.37, 39.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 39.99, 31.27) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 46.97, 31.27) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 53.96, 31.27) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 60.94, 31.27) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 67.92, 31.27) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 74.90, 31.27) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 81.88, 31.27) {24};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 88.86, 31.27) {32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 95.84, 31.27) {48};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (102.82, 31.27) {64};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.75, 36.86) --
	(113.75, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.73, 36.86) --
	(120.73, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.71, 36.86) --
	(127.71, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.69, 36.86) --
	(134.69, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.67, 36.86) --
	(141.67, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.65, 36.86) --
	(148.65, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.63, 36.86) --
	(155.63, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.61, 36.86) --
	(162.61, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.59, 36.86) --
	(169.59, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.57, 36.86) --
	(176.57, 39.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (117.19, 31.27) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (124.17, 31.27) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (131.15, 31.27) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (138.13, 31.27) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (145.12, 31.27) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (152.10, 31.27) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (159.08, 31.27) {24};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (166.06, 31.27) {32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (173.04, 31.27) {48};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (180.02, 31.27) {64};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.95, 36.86) --
	(190.95, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.93, 36.86) --
	(197.93, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.91, 36.86) --
	(204.91, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.89, 36.86) --
	(211.89, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.87, 36.86) --
	(218.87, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.85, 36.86) --
	(225.85, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.83, 36.86) --
	(232.83, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.81, 36.86) --
	(239.81, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.79, 36.86) --
	(246.79, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.77, 36.86) --
	(253.77, 39.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (194.39, 31.27) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (201.37, 31.27) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (208.35, 31.27) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (215.33, 31.27) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (222.31, 31.27) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (229.29, 31.27) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (236.28, 31.27) {24};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (243.26, 31.27) {32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (250.24, 31.27) {48};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (257.22, 31.27) {64};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.15, 36.86) --
	(268.15, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.13, 36.86) --
	(275.13, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.11, 36.86) --
	(282.11, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.09, 36.86) --
	(289.09, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.07, 36.86) --
	(296.07, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.05, 36.86) --
	(303.05, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.03, 36.86) --
	(310.03, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.01, 36.86) --
	(317.01, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.99, 36.86) --
	(323.99, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.97, 36.86) --
	(330.97, 39.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (271.59, 31.27) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (278.57, 31.27) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (285.55, 31.27) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (292.53, 31.27) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (299.51, 31.27) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (306.49, 31.27) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (313.47, 31.27) {24};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (320.45, 31.27) {32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (327.43, 31.27) {48};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (334.42, 31.27) {64};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.35, 36.86) --
	(345.35, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.33, 36.86) --
	(352.33, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.31, 36.86) --
	(359.31, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.29, 36.86) --
	(366.29, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.27, 36.86) --
	(373.27, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.25, 36.86) --
	(380.25, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.23, 36.86) --
	(387.23, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.21, 36.86) --
	(394.21, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.19, 36.86) --
	(401.19, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.17, 36.86) --
	(408.17, 39.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (348.79, 31.27) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (355.77, 31.27) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (362.75, 31.27) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (369.73, 31.27) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (376.71, 31.27) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (383.69, 31.27) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (390.67, 31.27) {24};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (397.65, 31.27) {32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (404.63, 31.27) {48};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (411.61, 31.27) {64};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 26.96, 46.10) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 26.96, 85.88) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 26.96,125.67) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 26.96,165.45) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 26.96,205.23) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.36, 47.82) --
	( 32.36, 47.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.36, 87.60) --
	( 32.36, 87.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.36,127.39) --
	( 32.36,127.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.36,167.17) --
	( 32.36,167.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.36,206.95) --
	( 32.36,206.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.36,  7.56) {\bfseries True Horizon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.52,127.39) {\bfseries Distance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.57,242.17) rectangle (334.16,283.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.57,259.87) {\bfseries True Horizon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (189.31,262.63) rectangle (203.77,277.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.54,264.07) --
	(196.54,266.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.54,273.47) --
	(196.54,275.63);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.12,266.24) rectangle (201.96,273.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.12,269.85) --
	(201.96,269.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (189.31,248.17) rectangle (203.77,262.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.54,249.62) --
	(196.54,251.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.54,259.01) --
	(196.54,261.18);
\definecolor{fillColor}{RGB}{216,144,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.12,251.79) rectangle (201.96,259.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.12,255.40) --
	(201.96,255.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.94,262.63) rectangle (234.40,277.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.17,264.07) --
	(227.17,266.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.17,273.47) --
	(227.17,275.63);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (221.75,266.24) rectangle (232.59,273.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.75,269.85) --
	(232.59,269.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.94,248.17) rectangle (234.40,262.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.17,249.62) --
	(227.17,251.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.17,259.01) --
	(227.17,261.18);
\definecolor{fillColor}{RGB}{57,182,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (221.75,251.79) rectangle (232.59,259.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.75,255.40) --
	(232.59,255.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (245.60,262.63) rectangle (260.05,277.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (252.82,264.07) --
	(252.82,266.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (252.82,273.47) --
	(252.82,275.63);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.40,266.24) rectangle (258.25,273.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (247.40,269.85) --
	(258.25,269.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (245.60,248.17) rectangle (260.05,262.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (252.82,249.62) --
	(252.82,251.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (252.82,259.01) --
	(252.82,261.18);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.40,251.79) rectangle (258.25,259.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (247.40,255.40) --
	(258.25,255.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (274.45,262.63) rectangle (288.90,277.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (281.68,264.07) --
	(281.68,266.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (281.68,273.47) --
	(281.68,275.63);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (276.26,266.24) rectangle (287.10,273.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.26,269.85) --
	(287.10,269.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (274.45,248.17) rectangle (288.90,262.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (281.68,249.62) --
	(281.68,251.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (281.68,259.01) --
	(281.68,261.18);
\definecolor{fillColor}{RGB}{149,144,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (276.26,251.79) rectangle (287.10,259.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.26,255.40) --
	(287.10,255.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.30,262.63) rectangle (317.76,277.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (310.53,264.07) --
	(310.53,266.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (310.53,273.47) --
	(310.53,275.63);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (305.11,266.24) rectangle (315.95,273.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (305.11,269.85) --
	(315.95,269.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.30,248.17) rectangle (317.76,262.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (310.53,249.62) --
	(310.53,251.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (310.53,259.01) --
	(310.53,261.18);
\definecolor{fillColor}{RGB}{255,98,188}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (305.11,251.79) rectangle (315.95,259.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (305.11,255.40) --
	(315.95,255.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (207.77,267.65) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (207.77,253.20) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (238.40,267.65) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (238.40,253.20) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (264.05,267.65) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (264.05,253.20) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (292.90,267.65) {24};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (292.90,253.20) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (321.76,267.65) {48};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (321.76,253.20) {64};
\end{scope}
\end{tikzpicture}


==> figures/random_graph.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,transform shape]
  \pgfsetlinewidth{1bp}
%
\pgfsetcolor{black}
  %
  \draw [->,very thick] (106.92bp,190.14bp) .. controls (86.546bp,186.97bp) and (54.286bp,178.49bp)  .. (39.0bp,156.0bp) .. controls (34.5bp,149.38bp) and (33.053bp,141.08bp)  .. (33.785bp,122.98bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (114.5bp,148.5bp) node {$ (0.00,8.00]   (8.00,16.00]$};
  %
  \draw [->,very thick] (139.89bp,181.51bp) .. controls (143.77bp,178.94bp) and (147.98bp,176.28bp)  .. (152.0bp,174.0bp) .. controls (168.26bp,164.79bp) and (177.02bp,169.44bp)  .. (190.0bp,156.0bp) .. controls (196.35bp,149.42bp) and (201.02bp,140.71bp)  .. (207.74bp,122.86bp);
  \draw (236.5bp,148.5bp) node {$ (0.00,0.50]$};
  %
  \draw [->,very thick] (195.66bp,199.38bp) .. controls (205.62bp,201.02bp) and (215.0bp,198.56bp)  .. (215.0bp,192.0bp) .. controls (215.0bp,187.8bp) and (211.15bp,185.28bp)  .. (195.66bp,184.62bp);
  \draw (251.5bp,192.0bp) node {$ (0.00,1.00]$};
  %
  \draw [->,very thick] (212.0bp,86.974bp) .. controls (212.0bp,75.192bp) and (212.0bp,59.561bp)  .. (212.0bp,36.003bp);
  \draw (251.5bp,61.5bp) node {$ (0.00,24.00]$};
  %
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [very thick] (125.0bp,192.0bp) ellipse (18.0bp and 18.0bp);
  \draw (125.0bp,188.3bp) node {$0$};
  \draw (73.0bp,218.8bp) node[right] {$\lambda_0 = 0.32$};
\end{scope}
  %
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [very thick] (38.0bp,105.0bp) ellipse (18.0bp and 18.0bp);
  \draw (38.0bp,101.3bp) node {$2$};
  \draw (-35bp,150.6bp) node[right] {$\lambda_{00} = 0.60 $};
  \draw (-35.0bp,140.6bp) node[right] {$\lambda_{01} = 0.16 $};
  \draw (-35.0bp,130.6bp) node[right] {$\lambda_{10} = 0.02 $};
  \draw (-35.0bp,120.6bp) node[right] {$\lambda_{11} = 0.04 $};
  \draw (8.0bp,126.8bp) node[right] {$$};
\end{scope}
  %
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [very thick] (212.0bp,105.0bp) ellipse (18.0bp and 18.0bp);
  \draw (212.0bp,101.3bp) node {$3$};
  \draw (174.0bp,112.8bp) node[right] {$ $};
  \draw (138.0bp,113.6bp) node[right] {$\lambda_{0} = 0.01 $};
  \draw (138.0bp,103.6bp) node[right] {$\lambda_{1} = 0.02 $};
  \draw (182.0bp,90.8bp) node[right] {$$};
\end{scope}
  %
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [very thick] (179.0bp,192.0bp) ellipse (18.0bp and 18.0bp);
  \draw (179.0bp,188.3bp) node {$1$};
  \draw (141.0bp,235.8bp) node[right] {$ $};
  \draw (143.0bp,236.8bp) node[right] {$\lambda_{0} = 0.02 $};
  \draw (143.0bp,226.8bp) node[right] {$\lambda_{1} = 0.08 $};
  \draw (149.0bp,213.8bp) node[right] {$$};
\end{scope}
  %
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [very thick] (212.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (212.0bp,14.3bp) node {$4$};
  \draw (128.0bp,52.6bp) node[right] {$\lambda_{0} = 0.64 $};
  \draw (128.0bp,42.6bp) node[right] {$\lambda_{1} = 0.04 $};

\end{scope}
%
\end{tikzpicture}

==> figures/time_line.tex <==
%
%
\begin{tikzpicture}[x=1pt,y=1pt, scale = 0.9]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75, 86.72);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75, 86.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.75, 86.72);
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (409.97, 81.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25,  8.25) rectangle (409.97, 81.22);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.96, 55.79) -- (119.60, 55.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.67, 52.95) --
	(119.60, 55.79) --
	(114.67, 58.64);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.47, 66.85) -- ( 98.12, 66.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 93.19, 64.01) --
	( 98.12, 66.85) --
	( 93.19, 69.70);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.24, 55.79) -- (176.88, 55.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.96, 52.95) --
	(176.88, 55.79) --
	(171.96, 58.64);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.56, 77.91) -- (191.21, 77.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.28, 75.06) --
	(191.21, 77.91) --
	(186.28, 80.75);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.2pt,line join=round] (212.69, 66.85) -- (241.33, 66.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (236.40, 64.01) --
	(241.33, 66.85) --
	(236.40, 69.70);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.2pt,line join=round] (284.30, 55.79) -- (312.94, 55.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (308.01, 52.95) --
	(312.94, 55.79) --
	(308.01, 58.64);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.78, 77.91) -- (334.42, 77.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (329.49, 75.06) --
	(334.42, 77.91) --
	(329.49, 80.75);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.2pt,line join=round] (341.58, 66.85) -- (370.22, 66.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (365.30, 64.01) --
	(370.22, 66.85) --
	(365.30, 69.70);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.60, 55.79) -- ( 90.96, 55.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 95.88, 58.64) --
	( 90.96, 55.79) --
	( 95.88, 52.95);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.12, 66.85) -- ( 69.47, 66.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 74.40, 69.70) --
	( 69.47, 66.85) --
	( 74.40, 64.01);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.88, 55.79) -- (148.24, 55.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (153.17, 58.64) --
	(148.24, 55.79) --
	(153.17, 52.95);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.2pt,line join=round] (191.21, 77.91) -- (162.56, 77.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.49, 80.75) --
	(162.56, 77.91) --
	(167.49, 75.06);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.2pt,line join=round] (241.33, 66.85) -- (212.69, 66.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (217.62, 69.70) --
	(212.69, 66.85) --
	(217.62, 64.01);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.2pt,line join=round] (312.94, 55.79) -- (284.30, 55.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (289.22, 58.64) --
	(284.30, 55.79) --
	(289.22, 52.95);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.42, 77.91) -- (305.78, 77.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (310.71, 80.75) --
	(305.78, 77.91) --
	(310.71, 75.06);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.2pt,line join=round] (370.22, 66.85) -- (341.58, 66.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (346.51, 69.70) --
	(341.58, 66.85) --
	(346.51, 64.01);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.67, 55.79) -- (391.71, 55.79);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.67, 66.85) -- (391.71, 66.85);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.67, 55.79) -- (391.71, 55.79);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.67, 77.91) -- (391.71, 77.91);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.67, 66.85) -- (391.71, 66.85);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.67, 55.79) -- (391.71, 55.79);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.67, 77.91) -- (391.71, 77.91);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.67, 66.85) -- (391.71, 66.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.67, 33.68) -- (391.71, 33.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.67, 33.68) -- (391.71, 33.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.67, 33.68) -- (391.71, 33.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.67, 33.68) -- (391.71, 33.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.67, 33.68) -- (391.71, 33.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.67, 33.68) -- (391.71, 33.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.67, 33.68) -- (391.71, 33.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.67, 33.68) -- (391.71, 33.68);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 90.96, 33.68) circle (  4.10);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 69.47, 40.06) --
	( 75.00, 30.49) --
	( 63.95, 30.49) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (148.24, 33.68) circle (  4.10);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (158.46, 29.58) --
	(166.67, 29.58) --
	(166.67, 37.78) --
	(158.46, 37.78) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (212.69, 40.06) --
	(218.22, 30.49) --
	(207.16, 30.49) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (284.30, 33.68) circle (  4.10);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (301.67, 29.58) --
	(309.88, 29.58) --
	(309.88, 37.78) --
	(301.67, 37.78) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (341.58, 40.06) --
	(347.11, 30.49) --
	(336.05, 30.49) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.96,  8.14) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.47,  8.14) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.24,  8.14) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.56,  8.14) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (212.69,  8.14) {12.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (284.30,  8.14) {17.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (305.78,  8.14) {19};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (341.58,  8.14) {21.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.67,  8.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.67,  8.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.67,  8.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.67,  8.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.67,  8.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.67,  8.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.67,  8.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.67,  8.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (391.71,  8.14) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (391.71,  8.14) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (391.71,  8.14) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (391.71,  8.14) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (391.71,  8.14) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (391.71,  8.14) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (391.71,  8.14) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (391.71,  8.14) {25};
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.51, 33.68) -- ( 26.51, 77.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.51, 33.68) -- ( 26.51, 77.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.51, 33.68) -- ( 26.51, 77.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.51, 33.68) -- ( 26.51, 77.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.51, 33.68) -- ( 26.51, 77.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.51, 33.68) -- ( 26.51, 77.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.51, 33.68) -- ( 26.51, 77.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.51, 33.68) -- ( 26.51, 77.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.67, 29.26) -- ( 33.67, 38.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.67, 29.26) -- ( 33.67, 38.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.67, 29.26) -- ( 33.67, 38.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.67, 29.26) -- ( 33.67, 38.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.67, 29.26) -- ( 33.67, 38.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.67, 29.26) -- ( 33.67, 38.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.67, 29.26) -- ( 33.67, 38.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.67, 29.26) -- ( 33.67, 38.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.71, 29.26) -- (391.71, 38.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.71, 29.26) -- (391.71, 38.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.71, 29.26) -- (391.71, 38.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.71, 29.26) -- (391.71, 38.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.71, 29.26) -- (391.71, 38.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.71, 29.26) -- (391.71, 38.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.71, 29.26) -- (391.71, 38.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.71, 29.26) -- (391.71, 38.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75, 86.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (420.97,  9.95) rectangle (464.25, 79.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (426.47, 65.38) {Events};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75, 86.72);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.2pt,line join=round] (427.91, 51.58) -- (439.47, 51.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (434.55, 48.74) --
	(439.47, 51.58) --
	(434.55, 54.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75, 86.72);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.2pt,line join=round] (427.91, 51.58) -- (439.47, 51.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (434.55, 48.74) --
	(439.47, 51.58) --
	(434.55, 54.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75, 86.72);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round] (427.91, 51.58) -- (439.47, 51.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75, 86.72);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (433.69, 51.58) circle (  4.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75, 86.72);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.2pt,line join=round] (427.91, 37.13) -- (439.47, 37.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (434.55, 34.28) --
	(439.47, 37.13) --
	(434.55, 39.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75, 86.72);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.2pt,line join=round] (427.91, 37.13) -- (439.47, 37.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (434.55, 34.28) --
	(439.47, 37.13) --
	(434.55, 39.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75, 86.72);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round] (427.91, 37.13) -- (439.47, 37.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75, 86.72);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (433.69, 43.51) --
	(439.22, 33.94) --
	(428.17, 33.94) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75, 86.72);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.2pt,line join=round] (427.91, 22.68) -- (439.47, 22.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (434.55, 19.83) --
	(439.47, 22.68) --
	(434.55, 25.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75, 86.72);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.2pt,line join=round] (427.91, 22.68) -- (439.47, 22.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (434.55, 19.83) --
	(439.47, 22.68) --
	(434.55, 25.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75, 86.72);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round] (427.91, 22.68) -- (439.47, 22.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75, 86.72);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (429.59, 18.57) --
	(437.80, 18.57) --
	(437.80, 26.78) --
	(429.59, 26.78) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (446.42, 48.55) {A};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (446.42, 34.10) {B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (446.42, 19.65) {C};
\end{scope}
\end{tikzpicture}

